Photometric variability of the LAMOST sample of magnetic chemically peculiar stars as seen by TESS

High-quality light curves from space missions have opened up a new window on the rotational and pulsational properties of magnetic chemically peculiar (mCP) stars and have fuelled asteroseismic studies. They allow the internal effects of surface magnetic fields to be probed and numerous astrophysical parameters to be derived with great precision. We present an investigation of the photometric variability of a sample of 1002 mCP stars discovered in the LAMOST archival spectra with the aims of measuring their rotational periods and identifying interesting objects for follow-up studies. TESS photometry was available for 782 mCP stars and was analysed using a Fourier two-term frequency fit to determine the stars' rotational periods. The rotational signal was then subtracted from the light curve to identify non-rotational variability. A pixel-level blending analysis was performed to check whether the variability originates in the target star or a nearby blended neighbour. We investigated correlations between the rotational periods, fractional age on the main sequence, mass, and several other observables. We present rotational periods and period estimates for 720 mCP stars. In addition, we identified four eclipsing binary systems that likely host an mCP star, as well as 25 stars with additional signals consistent with pulsation (12 stars with frequencies above 10 d$^{-1}$ and 13 stars with frequencies below 10 $^{-1}$). We find that more evolved stars have longer rotation periods, in agreement with the assumption of the conservation of angular momentum during main-sequence evolution. With our work, we increase the sample size of mCP stars with known rotation periods and identify prime candidates for detailed follow-up studies. This enables two paths towards future investigations: population studies of even larger samples of mCP stars and the detailed characterisation of high-value targets.

==> (inline-0) <==
\begin{longtable}{@{\extracolsep{\fill}}*{10}{l}}
\begin{longtable}{lllllllll}
\caption{\label{table_master1} Essential data for our sample stars, sorted by increasing right ascension. The columns denote: (1) TIC identifier. (2) LAMOST identifier. (3) Right ascension (J2000; Gaia DR3). (4) Declination (J2000; Gaia DR3). (5) Gaia magnitude, $G_{\rm mag}$ (Gaia DR3). (6) Spectral type from \citetalias{huemmerich20}. (7) Period from TESS, given to the last significant digit. (8) Peak-to-peak amplitude from TESS. (9) Remark. When available, information on variability type and period from the VSX are provided in parantheses.} \\
\hline\hline
TIC & LAMOST & RA(J2000) & DEC(J2000) & $G$\textsubscript{mag} & SpT & $P$\textsubscript{TESS}(d) & $\Delta$Flux(ppt) & remark \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
TIC & LAMOST & RA(J2000) & DEC(J2000) & $G$\textsubscript{mag} & SpT & $P$\textsubscript{TESS}(d) & $\Delta$Flux(ppt) & remark \\
\hline
\endhead
283883787	&	J000834.32+321205.4	&	00 08 34.322	&	+32 12 05.47	&	11.63	&	A2 IV SrCrEu	&	3.3178	&	41.88	&		\\
326885488	&	J000840.99+580213.2	&	00 08 40.998	&	+58 02 13.20	&	14.12	&	A0 Ib-II bl4077	&	3.6293	&	50.88	&	(RS, 3.6245179 d)	\\
440014783	&	J001137.65+473203.2	&	00 11 37.730	&	+47 32 02.74	&	10.76	&	B9 V Cr	&	2.3242	&	24.41	&		\\
327126165	&	J001345.60+562953.5	&	00 13 45.837	&	+56 29 53.60	&	10.40	&	B9 IV-V CrSi (He-wk)	&	1.79184	&	23.74	&		\\
327239061	&	J001407.53+553052.8	&	00 14 07.534	&	+55 30 52.88	&	11.10	&	B9 IV-V Eu	&	2.7451	&	15.78	&		\\
202371860	&	J002343.42+535755.9	&	00 23 43.429	&	+53 57 55.92	&	12.85	&	B9 IV-V bl4077 bl4130	&	...	&	...	&	systematics dominate, LC unreliable	\\
127428998	&	J002454.57+385413.2	&	00 24 54.579	&	+38 54 13.23	&	12.57	&	A8 V SrCrEu	&	7.4577	&	11.57	&		\\
449984510	&	J002616.49+562735.1	&	00 26 16.495	&	+56 27 35.13	&	11.76	&	kA3hA7mF2 Si	&	1.83958	&	9.81	&		\\
452909918	&	J003312.88+543141.3	&	00 33 12.642	&	+54 31 41.33	&	10.23	&	B8 V Si	&	1.56491	&	22.73	&		\\
452916123	&	J003318.47+571616.8	&	00 33 18.475	&	+57 16 16.79	&	10.66	&	B9 IV-V Si	&	2.0967	&	31.59	&		\\
601319877	&	J003425.61+452108.7	&	00 34 25.581	&	+45 21 09.20	&	14.08	&	kA1hA7mA9 SrEuSi	&	6.0623	&	8.81	&		\\
445187147	&	J004555.55+553553.8	&	00 45 55.530	&	+55 35 53.74	&	10.52	&	kA0hA3mA6 SrEu	&	1.01616	&	12.41	&		\\
240808702	&	J004947.16+525208.2	&	00 49 46.825	&	+52 52 08.23	&	9.40	&	B9 V CrEuSi (He-wk)	&	8.9308	&	1.23	&		\\
191635676	&	J005002.58+434300.5	&	00 50 02.587	&	+43 43 00.55	&	11.83	&	B9 V SrEu	&	3.1508	&	16.97	&		\\
196283420	&	J005535.39+433430.0	&	00 55 35.398	&	+43 34 30.03	&	11.61	&	kB9.5hA1mA3 Eu	&	4.0145	&	38.43	&		\\
196282057	&	J005604.18+453914.9	&	00 56 04.187	&	+45 39 14.95	&	11.65	&	A5 V SrEu	&	...	&	...	&	systematics dominate, LC unreliable	\\
307206959	&	J005937.83+532354.0	&	00 59 37.828	&	+53 23 53.93	&	11.75	&	B9 IV-V Si	&	2.4820	&	15.81	&		\\
240816418	&	J010159.03+505149.9	&	01 01 59.016	&	+50 51 49.99	&	13.48	&	kA3hA7mA8 SrCrEu	&	5.0784	&	13.69	&		\\
240855354	&	J010522.41+501031.3	&	01 05 22.417	&	+50 10 29.60	&	10.50	&	B9 V Cr	&	2.6116	&	27.84	&		\\
384886552	&	J010651.35+154426.9	&	01 06 51.168	&	+15 44 26.92	&	10.00	&	kA1hA7mA7 SrCrEu	&	6.1307	&	8.5	&		\\
602672884	&	J011154.28+563254.7	&	01 11 54.198	&	+56 32 54.69	&	10.92	&	B9.5 IV-V CrEu	&	1.09882	&	5.41	&		\\
196783994	&	J011430.72+432537.2	&	01 14 30.727	&	+43 25 37.18	&	11.03	&	A9 V Sr	&	>30:	&	3.08	&	long-period var.	\\
240941925	&	J011435.00+534757.2	&	01 14 35.005	&	+53 47 57.22	&	12.11	&	A1 IV-V SrCrEuSi	&	10:	&	7.13	&	marginal detection	\\
240963581	&	J011524.23+515128.5	&	01 15 24.255	&	+51 51 28.85	&	11.21	&	A0 V SrCr	&	1.48885	&	19.82	&		\\
16917090	&	J011627.87+250924.1	&	01 16 27.875	&	+25 09 24.15	&	12.58	&	B8 III-IV Si	&	3.0653	&	22.23	&		\\
240990704	&	J011816.48+514639.8	&	01 18 16.408	&	+51 46 40.53	&	10.78	&	B9 IV-V CrEuSi	&	1.94486	&	13.56	&		\\
241014103	&	J012028.54+480545.6	&	01 20 28.545	&	+48 05 45.62	&	11.37	&	kA4hA7mA8 SrCrEu	&	10.369	&	9.95	&		\\
622725107	&	J012122.31+442826.2	&	01 21 22.298	&	+44 28 26.12	&	12.24	&	kA3hA7mA8 CrEu	&	...	&	...	&	systematics dominate, LC unreliable	\\
241033746	&	J012220.76+532354.4	&	01 22 20.763	&	+53 23 54.43	&	11.05	&	B9 IV Si	&	1.92251	&	152.09	&	(ACV:, 1.92093 d)	\\
326856801	&	J013031.12+454021.1	&	01 30 31.128	&	+45 40 21.16	&	11.14	&	B9 IV CrEuSi	&	0.71137	&	27.52	&		\\
326860987	&	J013055.87+452155.7	&	01 30 55.882	&	+45 21 55.77	&	9.30	&	kA1hA3mA4 SrCr	&	5.5287	&	2.02	&		\\
327398069	&	J014016.31+422946.5	&	01 40 16.312	&	+42 29 46.51	&	12.55	&	B9 V Cr	&	1.43483	&	18.47	&		\\
85295073	&	J014508.87+322430.3	&	01 45 08.878	&	+32 24 30.38	&	14.28	&	kA1hA6mA7 SrCrEu	&	...	&	...	&	systematics dominate, LC unreliable	\\
370599035	&	J014905.86+543820.9	&	01 49 05.870	&	+54 38 20.99	&	12.45	&	kA0hA5mA6 Cr	&	...	&	...	&	systematics dominate, LC unreliable	\\
623248544	&	J014940.99+534134.2	&	01 49 40.997	&	+53 41 34.25	&	12.40	&	B4 V HeB8 (Si)	&	1.08946	&	13.43	&	add. low-freq. signal*	\\
72150546	&	J015059.58+540259.1	&	01 50 59.781	&	+54 03 02.14	&	8.56	&	B8 IV bl4130	&	9.1655	&	4.58	&		\\
400606573	&	J015458.39+541849.0	&	01 54 58.393	&	+54 18 49.09	&	11.33	&	B9 V Cr	&	1.3121:	&	12.19	&		\\
445448712	&	J015545.33+543748.2	&	01 55 45.332	&	+54 37 48.21	&	11.89	&	B9.5 III-IV Si	&	4.4681	&	13.75	&		\\
445463316	&	J015559.12+563558.0	&	01 55 59.125	&	+56 35 58.05	&	13.99	&	B9.5 II-III Si	&	7.36	&	13.22	&		\\
241074495	&	J015628.29+534409.9	&	01 56 28.299	&	+53 44 09.94	&	11.80	&	B9.5 IV bl4130	&	2.2549	&	9.07	&		\\
370998083	&	J015654.63+543533.0	&	01 56 54.638	&	+54 35 33.06	&	12.90	&	A1 II-III bl4130	&	8.3	&	9.95	&	marginal detection	\\
374485089	&	J015729.58+542137.2	&	01 57 29.766	&	+54 21 36.51	&	10.55	&	B8 V Si	&	1.75638	&	37.07	&		\\
445526365	&	J020004.86+560852.5	&	02 00 04.618	&	+56 08 51.39	&	10.19	&	B9 IV Si	&	2.0407	&	20.45	&		\\
445529882	&	J020024.73+544319.0	&	02 00 24.732	&	+54 43 19.06	&	12.31	&	A1 IV-V SrCr	&	4.4453	&	16.96	&		\\
291953728	&	J020034.64+451914.2	&	02 00 34.645	&	+45 19 14.23	&	11.49	&	kA1hA3mA6 CrEu	&	7.6512	&	21.15	&		\\
374563737	&	J020228.03+565629.3	&	02 02 28.034	&	+56 56 29.44	&	14.01	&	kB9.5hA5mA6 Cr	&	1.033	&	5.01	&		\\
250478934	&	J020338.02+533204.2	&	02 03 38.022	&	+53 32 04.26	&	11.17	&	B8 V Si	&	2.1689	&	80.87	&	(EB, 4.3355 d)	\\
250502066	&	J020415.91+503019.4	&	02 04 16.213	&	+50 30 19.66	&	9.52	&	B6 III Si	&	5.0490	&	28.04	&		\\
374614033	&	J020417.01+553439.5	&	02 04 17.037	&	+55 34 39.33	&	12.83	&	B9.5 IV Si	&	>30:	&	3.02	&	long-period var.; add. low-freq. signal*	\\
374612849	&	J020425.19+561142.4	&	02 04 25.188	&	+56 11 42.54	&	11.40	&	B8 V Si	&	6.4202	&	69	&		\\
375073671	&	J020842.44+544442.1	&	02 08 42.451	&	+54 44 42.11	&	13.34	&	B9 III-IV Si	&	2.5459	&	17.79	&		\\
292463254	&	J020921.65+471008.4	&	02 09 21.454	&	+47 10 10.99	&	9.06	&	B9 III-IV Si	&	1.51795	&	8.59	&		\\
250677316	&	J021106.70+492548.2	&	02 11 06.703	&	+49 25 48.16	&	12.37	&	B9 III-IV Si	&	4.1704	&	20.38	&		\\
250685077	&	J021147.71+515247.3	&	02 11 47.765	&	+51 52 49.08	&	10.67	&	B9 III-IV bl4077 bl4130	&	3.4317	&	45.36	&		\\
347841432	&	J021429.02+553451.3	&	02 14 28.728	&	+55 34 53.10	&	9.53	&	B8 IV-V Si	&	2.3906	&	11.99	&		\\
292848575	&	J021626.36+442611.8	&	02 16 26.363	&	+44 26 11.88	&	9.39	&	B9.5 III-IV EuSi	&	2.1830	&	18.98	&		\\
292977419	&	J021927.75+420707.6	&	02 19 27.748	&	+42 07 07.67	&	9.43	&	B8 IV-V	&	5.3142	&	5.26	&		\\
129788869	&	J022113.98+381906.4	&	02 21 13.993	&	+38 19 06.36	&	14.14	&	A0 V Cr	&	2.4533	&	48.47	&		\\
21024812	&	J022120.02+280415.6	&	02 21 20.025	&	+28 04 15.85	&	8.76	&	A8 V SrEuSi	&	16.311	&	1.85	&		\\
622166201	&	J022252.38+485816.0	&	02 22 52.388	&	+48 58 16.01	&	13.30	&	kA0hA3mA6 Cr	&	4.1288	&	10.17	&		\\
249890259	&	J023335.11+530446.3	&	02 33 35.118	&	+53 04 46.41	&	11.69	&	B9.5 II-III Si	&	3.0766	&	9.08	&		\\
249926130	&	J023534.25+520926.0	&	02 35 34.252	&	+52 09 26.09	&	13.02	&	B9.5 II-III Si	&	2.7999	&	31.01	&		\\
139508108	&	J023800.44+374400.0	&	02 38 00.447	&	+37 44 00.04	&	12.52	&	A0 IV-V bl4077 bl4130	&	1.42309	&	18.76	&		\\
301573054	&	J023805.20+513946.1	&	02 38 05.198	&	+51 39 46.15	&	11.83	&	B8 IV Si	&	2.0728	&	14.99	&		\\
301645478	&	J023844.12+510644.1	&	02 38 44.133	&	+51 06 44.15	&	12.60	&	B9.5 IV bl4077 bl4130	&	1.38195	&	24.05	&		\\
245635018	&	J023936.01+540059.5	&	02 39 36.021	&	+54 00 59.64	&	12.37	&	kA2hA5mA7 CrEu	&	>30:	&	15.41	&	long-period var. (EB:, 95 d)	\\
644556691	&	J024028.73+473922.8	&	02 40 28.739	&	+47 39 22.83	&	11.74	&	B9 V Cr	&	0.72926	&	9.53	&		\\
302087877	&	J024243.57+453720.4	&	02 42 42.757	&	+45 37 20.73	&	11.98	&	A1 V SrCrEuSi	&	14.285	&	10.43	&		\\
265094342	&	J024542.78+555858.9	&	02 45 42.781	&	+55 58 59.00	&	11.86	&	kA0hA4mA6 CrSi	&	14.100	&	3.11	&		\\
418030483	&	J025123.15+455720.9	&	02 51 23.158	&	+45 57 20.94	&	11.11	&	B9.5 IV-V Cr	&	2.7417	&	5.9	&		\\
259380656	&	J025317.44+465342.6	&	02 53 17.447	&	+46 53 42.65	&	12.72	&	kA3hA3mA7 CrEu	&	2.3341	&	30.35	&		\\
238741805	&	J025507.91+463730.1	&	02 55 07.911	&	+46 37 30.19	&	14.49	&	A0 V SrCr	&	...	&	...	&	faint, aperture selection failed	\\
34553545	&	J025708.41+241901.3	&	02 57 08.406	&	+24 19 01.31	&	11.57	&	A9 V SrEu	&	9.3845	&	12.22	&		\\
251327693	&	J025716.49+572715.7	&	02 57 16.357	&	+57 27 15.74	&	10.73	&	B9 V Eu	&	4.0557	&	26.69	&		\\
251412475	&	J025945.31+541941.5	&	02 59 45.275	&	+54 19 44.96	&	9.09	&	kB7hA7mA6 CrEuSi	&	5.1143	&	36.25	&	(ACV, 5.08053 d)	\\
251411771	&	J025951.09+540337.5	&	02 59 51.197	&	+54 03 39.13	&	10.50	&	B8 III-IV Si	&	>30:	&	6.64	&	long-period var.	\\
192374944	&	J030339.08+472125.5	&	03 03 39.084	&	+47 21 25.54	&	12.13	&	kA0hA3mA5 CrSi	&	4.0:	&	51.77	&	noisy data	\\
192375956	&	J030350.21+463718.3	&	03 03 50.212	&	+46 37 18.37	&	9.82	&	A8 V SrCrEuSi	&	6.0162	&	5.11	&	add. var. not on target	\\
126058869	&	J030459.32+351024.5	&	03 04 59.328	&	+35 10 24.58	&	12.36	&	A7 V SrCrEu	&	2.6306	&	7.4	&		\\
116724688	&	J030614.98+485615.0	&	03 06 14.906	&	+48 56 17.16	&	10.20	&	kB9hA5mA3 SrCrEu	&	2.8892	&	30.16	&		\\
328323865	&	J030633.66+025615.7	&	03 06 33.665	&	+02 56 15.76	&	11.45	&	B9.5 IV-V CrEu	&	2.3871	&	9.13	&		\\
116756795	&	J030655.59+492941.0	&	03 06 55.589	&	+49 29 41.04	&	12.22	&	A0 IV-V Cr	&	1.63676	&	9.42	&		\\
192530682	&	J030708.46+460837.7	&	03 07 08.465	&	+46 08 37.71	&	11.06	&	B9.5 IV bl4077 bl4130	&	1.64232	&	37	&		\\
116765230	&	J030709.75+535142.4	&	03 07 09.718	&	+53 51 42.59	&	10.15	&	B8 III-IV bl4130	&	6.7805	&	7.77	&		\\
192536302	&	J030759.91+452730.7	&	03 07 59.792	&	+45 27 30.71	&	11.07	&	B9 IV bl4130	&	1.06388	&	8.86	&		\\
346846507	&	J030837.10+364000.8	&	03 08 37.114	&	+36 40 00.81	&	14.32	&	A0 V Cr	&	...	&	...	&	edge of CCD, no LC extracted	\\
192589705	&	J030937.10+451010.4	&	03 09 37.108	&	+45 10 10.51	&	11.85	&	A0 V Cr	&	1.97668	&	22.4	&		\\
117114657	&	J031043.71+480727.8	&	03 10 43.717	&	+48 07 27.86	&	12.71	&	A0 IV-V SrCrEu	&	-	&	-	&	unclear	\\
192652315	&	J031054.55+462725.9	&	03 10 54.416	&	+46 27 25.89	&	10.61	&	kA1hA4mA6 SrCrEu	&	2.1613	&	34.98	&		\\
192650075	&	J031100.46+443818.2	&	03 11 00.461	&	+44 38 18.20	&	11.55	&	A1 II-III Si	&	1.23343	&	23.78	&		\\
192652070	&	J031111.67+461637.6	&	03 11 11.677	&	+46 16 37.67	&	12.18	&	B9.5 IV-V CrEu	&	4.3130	&	31.05	&	eclipses not on target	\\
445923870	&	J031142.28+080707.6	&	03 11 42.045	&	+08 07 07.59	&	8.52	&	B9 IV-V Eu	&	3.4624	&	20.91	&		\\
365424862	&	J031244.57+113233.7	&	03 12 44.564	&	+11 32 33.99	&	10.04	&	B9.5 IV Cr	&	1.18844	&	24.33	&		\\
467579204	&	J031315.28+331930.4	&	03 13 15.288	&	+33 19 30.47	&	12.01	&	A0 V CrEu	&	6.4488	&	26.83	&		\\
347560200	&	J031536.60+430106.0	&	03 15 36.630	&	+43 01 03.48	&	10.04	&	B8 IV Si	&	3.8105	&	6.63	&		\\
385410984	&	J031714.31+565041.4	&	03 17 14.319	&	+56 50 41.40	&	11.06	&	B8 IV CrSi (He-wk)	&	8.1961	&	2.09	&	marginal detection	\\
117663254	&	J031722.65+490836.3	&	03 17 22.363	&	+49 08 36.59	&	9.69	&	B9.5 IV-V CrEu	&	10.628	&	5.81	&		\\
259141009	&	J032020.62+485347.2	&	03 20 20.625	&	+48 53 47.20	&	11.36	&	B5 III-IV bl4130	&	3.1315	&	10.56	&		\\
259243461	&	J032111.38+530600.5	&	03 21 11.381	&	+53 06 00.52	&	11.33	&	B8 IV-V EuSi	&	9.5075	&	24.31	&		\\
384988765	&	J032122.27+445902.7	&	03 21 22.279	&	+44 59 00.11	&	9.96	&	B9.5 V bl4077 bl4130	&	4.5666	&	12.4	&		\\
385099076	&	J032224.63+441318.6	&	03 22 24.639	&	+44 13 18.62	&	11.45	&	A8 V SrCr	&	5.7650	&	13.42	&		\\
138018332	&	J032252.44+320514.7	&	03 22 52.448	&	+32 05 14.71	&	11.80	&	A0 V SrCrEuSi	&	10:	&	4.82	&		\\
252822552	&	J032333.76+510336.6	&	03 23 33.758	&	+51 03 36.62	&	12.98	&	A2 V CrEuSi	&	4.1724	&	11.3	&		\\
385148070	&	J032343.27+442245.4	&	03 23 43.273	&	+44 22 45.49	&	14.61	&	A0 Ib-II EuSi	&	4.4047	&	113.29	&	 (ACV, 4.4942927 d)	\\
252836587	&	J032413.45+525937.5	&	03 24 13.452	&	+52 59 37.59	&	11.54	&	B7 V bl4130	&	2.8272	&	55.16	&		\\
252866405	&	J032611.50+495758.8	&	03 26 11.502	&	+49 57 58.82	&	12.26	&	B8 V Si	&	1.21857	&	20.05	&		\\
456165162	&	J032747.71+453527.0	&	03 27 47.715	&	+45 35 27.09	&	11.99	&	B9 III-IV Cr	&	2.1401	&	32.35	&		\\
316253717	&	J032823.89+542139.1	&	03 28 23.899	&	+54 21 39.08	&	11.55	&	B9.5 V SrCr	&	3.3969	&	20.32	&		\\
458780077	&	J032856.39+475618.4	&	03 28 56.688	&	+47 56 20.08	&	9.68	&	B9 IV-V bl4130	&	9.5493	&	6.76	&		\\
416671953	&	J032939.33+060540.8	&	03 29 39.348	&	+06 05 40.81	&	11.56	&	B9 V CrEuSi	&	0.97206	&	18.97	&		\\
316515271	&	J033003.45+563459.0	&	03 30 03.454	&	+56 34 58.99	&	11.91	&	A1 IV-V CrEu	&	2.0532	&	11.81	&		\\
316625551	&	J033053.47+550051.2	&	03 30 53.179	&	+55 00 51.26	&	9.97	&	B9 IV-V Si	&	3.3575	&	43.78	&		\\
65163214	&	J033221.41+472318.3	&	03 32 21.189	&	+47 23 17.07	&	10.26	&	B9 V bl4130	&	0.88978	&	19.6	&		\\
65195885	&	J033228.57+433038.0	&	03 32 28.581	&	+43 30 38.26	&	11.12	&	B8 III-IV EuSi	&	3.4022	&	73.84	&		\\
65202284	&	J033325.39+452124.0	&	03 33 25.324	&	+45 21 24.28	&	11.20	&	A0 V SrCr	&	5.0666	&	9.12	&		\\
316847172	&	J033341.86+542708.3	&	03 33 41.868	&	+54 27 08.35	&	11.47	&	B8 III-IV EuSi	&	4.1764	&	22.08	&		\\
90670851	&	J033348.98+334153.1	&	03 33 48.985	&	+33 41 53.05	&	9.93	&	B6 III-IV Si	&	2.6661	&	6.68	&		\\
645712556	&	J033359.91+564753.9	&	03 33 59.917	&	+56 47 53.85	&	12.20	&	A0 II-III EuSi	&	3.7034	&	78.48	&		\\
354177435	&	J033512.23+490936.7	&	03 35 12.237	&	+49 09 36.75	&	12.78	&	B9.5 II-III CrSi	&	12.340	&	19.69	&	add. var. not on target	\\
354800766	&	J033546.83+512723.7	&	03 35 46.832	&	+51 27 23.73	&	11.66	&	B9 V Cr	&	3.6784	&	26.69	&		\\
403748236	&	J033611.64+582252.1	&	03 36 11.647	&	+58 22 52.21	&	12.00	&	B8 III-IV Si	&	1.57569	&	11.97	&	add. low-freq. signal*	\\
403747334	&	J033620.54+575723.8	&	03 36 20.548	&	+57 57 23.90	&	11.97	&	B8 IV-V Si	&	2.9281	&	4.99	&		\\
403746038	&	J033648.54+571248.6	&	03 36 48.539	&	+57 12 48.62	&	11.92	&	B9.5 V Cr	&	5.3601	&	9.37	&	add. var. not on target	\\
449932026	&	J033726.54+523401.6	&	03 37 26.549	&	+52 34 01.64	&	11.56	&	A6 V SrCrEu	&	3.3318	&	16.02	&		\\
104203469	&	J033742.76+494930.0	&	03 37 42.768	&	+49 49 30.05	&	13.36	&	B9 III-IV Si	&	4.4934	&	3.92	&	eclipses not on target	\\
65643991	&	J034000.57+444858.4	&	03 40 00.582	&	+44 48 58.37	&	9.92	&	kA0hA1mA3 (Si)	&	8.6389	&	21.48	&		\\
65687535	&	J034036.63+455233.0	&	03 40 36.455	&	+45 52 33.00	&	10.61	&	kA0hA2mA5 Cr	&	4.8627	&	27.12	&		\\
65697559	&	J034112.38+453031.7	&	03 41 12.095	&	+45 30 31.77	&	9.74	&	A1 V SrCrEu	&	1.60180	&	6.88	&		\\
428386539	&	J034114.89+483916.7	&	03 41 14.898	&	+48 39 16.70	&	11.95	&	A0 IV-V Sr	&	1.76279	&	28.1	&		\\
284084463	&	J034229.41+353820.9	&	03 42 29.415	&	+35 38 20.92	&	9.52	&	A0 IV-V bl4077 bl4130	&	4.1724	&	13.33	&	(ACV, no period given)	\\
645785084	&	J034312.35+581724.9	&	03 43 12.354	&	+58 17 25.01	&	11.82	&	A1 IV SrCr	&	5.4337	&	22.58	&		\\
428514566	&	J034411.65+500117.8	&	03 44 11.341	&	+50 01 17.84	&	9.63	&	B7 IV-V Si	&	...	&	...	&	edge of CCD, no LC extracted	\\
428515156	&	J034417.13+494336.6	&	03 44 17.378	&	+49 43 34.75	&	9.64	&	B8 IV-V CrSi	&	13.875	&	5.85	&	(ACV, 14.2 d)	\\
431897066	&	J034458.31+464848.7	&	03 44 58.312	&	+46 48 48.77	&	11.36	&	B9 III-IV Si	&	3.7611	&	23.25	&		\\
385555521	&	J034514.32+294335.4	&	03 45 14.322	&	+29 43 35.49	&	10.00	&	A4 IV CrEuSi	&	1.32632	&	10.74	&		\\
428540808	&	J034525.09+523642.2	&	03 45 25.094	&	+52 36 42.26	&	11.82	&	A1 IV-V CrEu	&	2.1797	&	12.76	&		\\
385554352	&	J034541.53+275631.8	&	03 45 41.411	&	+27 56 31.85	&	10.59	&	kA3hA6mA6 SrCrEu	&	2.8930	&	19.7	&		\\
317576723	&	J034543.16+583801.1	&	03 45 43.166	&	+58 38 01.08	&	14.33	&	A0 IV bl4130	&	1.86	&	6.82	&		\\
317573048	&	J034550.78+592754.7	&	03 45 50.782	&	+59 27 54.74	&	12.29	&	B9 IV Eu	&	1.92081	&	65.95	&		\\
643737249	&	J034614.32+514056.5	&	03 46 14.326	&	+51 40 56.50	&	12.34	&	B8 V Si (He-wk)	&	2.1635	&	39.68	&		\\
26434309	&	J034704.76+305136.2	&	03 47 04.768	&	+30 51 36.04	&	11.08	&	A4 IV-V Sr	&	2.9803	&	10.9	&	add. low-freq. signal*	\\
201262053	&	J034731.69+394858.2	&	03 47 31.699	&	+39 48 58.30	&	11.48	&	B9 IV-V Cr	&	1.64108	&	17.14	&		\\
432020045	&	J034828.34+460128.5	&	03 48 28.352	&	+46 01 28.63	&	11.24	&	A0 II-III CrEu	&	16:	&	7.68	&	possibly 2$P$	\\
201302092	&	J034834.07+391150.8	&	03 48 34.070	&	+39 11 50.92	&	11.73	&	A0 III-IV Eu	&	1.35062	&	35.74	&		\\
643753032	&	J034854.70+521413.1	&	03 48 54.455	&	+52 14 11.36	&	0.00	&	A5 V SrCrEu	&	2.0678	&	5.17	&		\\
201382669	&	J035046.03+363648.2	&	03 50 46.040	&	+36 36 48.26	&	12.46	&	B8 V Si	&	3.6909	&	21.21	&		\\
94280305	&	J035222.92+325344.1	&	03 52 22.927	&	+32 53 44.12	&	10.89	&	B9 IV (Cr)	&	1.20373	&	8.38	&		\\
385592878	&	J035238.56+284808.0	&	03 52 38.565	&	+28 48 08.01	&	14.29	&	B9.5 III CrEu	&	4.79	&	16.62	&		\\
428946338	&	J035323.41+511945.5	&	03 53 23.410	&	+51 19 45.57	&	12.45	&	B9 III bl4130	&	3.7161	&	18.45	&		\\
467829261	&	J035328.65+401211.4	&	03 53 28.651	&	+40 12 11.45	&	11.70	&	B9 IV-V CrSi	&	1.62150	&	30.75	&		\\
428980362	&	J035402.92+483618.9	&	03 54 02.920	&	+48 36 18.92	&	12.03	&	B8 IV-V EuSi	&	2.8560	&	20.23	&		\\
429076077	&	J035458.95+524755.5	&	03 54 58.840	&	+52 47 54.37	&	10.75	&	B9 IV Si	&	1.14790	&	1.05	&		\\
347820883	&	J035502.04+422421.6	&	03 55 02.048	&	+42 24 21.66	&	14.22	&	A0 II-III bl4077 bl4130	&	1.18568	&	11.72	&		\\
424089153	&	J035508.23+444208.1	&	03 55 08.225	&	+44 42 08.23	&	12.11	&	B9.5 II-III bl4130	&	-	&	-	&	long-period var.? likely spurious	\\
449911476	&	J035601.03+473843.6	&	03 56 01.038	&	+47 38 43.68	&	10.18	&	B8 IV Si (He-wk)	&	1.21652	&	46.33	&		\\
429119968	&	J035642.77+513747.2	&	03 56 42.772	&	+51 37 47.18	&	11.29	&	A0 IV-V Cr	&	11:	&	4.64	&	marginal detection	\\
94547392	&	J035716.27+344839.6	&	03 57 16.274	&	+34 48 39.64	&	11.46	&	A7 V SrCrEu	&	3.5668	&	8.67	&		\\
265480382	&	J035738.10+522745.9	&	03 57 38.107	&	+52 27 45.89	&	11.29	&	B9.5 III-IV Si	&	6.5360	&	4.71	&		\\
72451642	&	J035752.06+580323.1	&	03 57 52.063	&	+58 03 23.11	&	12.39	&	B9.5 II-III Si	&	4.4796	&	9.95	&		\\
647543889	&	J035828.16+555117.3	&	03 58 28.161	&	+55 51 17.35	&	12.20	&	A0 III-IV CrEu	&	1.43910	&	28.9	&		\\
94674780	&	J035945.29+331757.7	&	03 59 45.298	&	+33 17 57.72	&	12.67	&	B8 IV Si	&	4.3338	&	2.91	&		\\
72617222	&	J040009.29+584106.1	&	04 00 09.288	&	+58 41 06.16	&	12.43	&	B9 IV Cr	&	-	&	-	&	data fine, no var.	\\
391030563	&	J040023.62+462840.7	&	04 00 23.616	&	+46 28 40.69	&	10.32	&	B8 IV-V Si	&	1.10693	&	19.27	&		\\
266223579	&	J040207.61+511231.9	&	04 02 07.620	&	+51 12 31.91	&	12.57	&	B9 IV EuSi	&	2.8569	&	12.83	&		\\
347045482	&	J040213.87+370957.1	&	04 02 13.739	&	+37 09 57.14	&	10.62	&	B9 V CrEuSi	&	3.1360	&	5.34	&		\\
72871746	&	J040229.46+571905.4	&	04 02 29.467	&	+57 19 05.38	&	9.79	&	B8 IV Si	&	3.9028	&	19.99	&		\\
266218268	&	J040245.51+485337.9	&	04 02 45.527	&	+48 53 37.91	&	12.93	&	B9 IV Si	&	1.26536	&	9.98	&		\\
409770436	&	J040305.44+444943.7	&	04 03 05.440	&	+44 49 43.80	&	11.47	&	B9 III-IV Si	&	2.2198	&	19.05	&		\\
266338854	&	J040314.83+534717.4	&	04 03 14.832	&	+53 47 17.46	&	11.58	&	B9 II-III Si	&	4.4681	&	8.79	&		\\
266602766	&	J040452.41+484841.1	&	04 04 52.417	&	+48 48 41.20	&	12.98	&	A2 IV CrEu	&	2.2755	&	10.69	&		\\
266606625	&	J040508.94+484944.7	&	04 05 08.943	&	+48 49 44.59	&	10.10	&	B8 III-IV EuSi	&	8.5652	&	16.14	&	add. var. not on target	\\
20650158	&	J040511.96+471903.3	&	04 05 11.967	&	+47 19 03.46	&	12.22	&	A0 II-III Cr	&	-	&	-	&	data fine, no var.	\\
409922162	&	J040642.34+454640.8	&	04 06 42.345	&	+45 46 40.88	&	10.11	&	kB9hA2mA6 CrSi	&	13.477	&	2.13	&		\\
73110990	&	J040723.45+553340.0	&	04 07 23.451	&	+55 33 40.03	&	11.17	&	A0 IV-V Cr	&	6.1654	&	10.4	&		\\
353199163	&	J040728.92+415903.9	&	04 07 28.926	&	+41 59 04.10	&	12.74	&	B9 IV-V CrSi	&	13.201	&	12.98	&	add. var. not on target	\\
267058642	&	J040755.56+534052.7	&	04 07 55.569	&	+53 40 52.73	&	12.72	&	B8 III-IV Si	&	1.71146	&	34.96	&	add. var. not on target	\\
266966528	&	J040809.35+485644.1	&	04 08 09.341	&	+48 56 44.03	&	11.60	&	B8 III-IV Si	&	8.3076	&	8.71	&		\\
450235517	&	J040821.16+540119.2	&	04 08 21.174	&	+54 01 19.32	&	10.78	&	A2 IV-V SrCrEu	&	1.45013	&	29.08	&		\\
267499333	&	J041056.36+534031.0	&	04 10 56.374	&	+53 40 31.31	&	12.21	&	kB9.5hA3mA3 SrCrSi	&	1.50222	&	15.08	&		\\
259708527	&	J041107.47+433904.3	&	04 11 07.475	&	+43 39 04.38	&	12.65	&	B8 IV SiCr	&	5.1999	&	14.18	&		\\
260037448	&	J041121.82+545540.8	&	04 11 21.744	&	+54 55 40.82	&	10.93	&	B8 III-IV (Cr)	&	3.4453	&	10.04	&		\\
267618764	&	J041222.48+504917.9	&	04 12 22.489	&	+50 49 17.98	&	12.90	&	B9.5 IV Eu	&	1.93362	&	8.65	&		\\
104378153	&	J041403.70+494110.7	&	04 14 03.708	&	+49 41 10.76	&	11.85	&	B9.5 II-III Si	&	3.6202	&	38.38	&		\\
104602736	&	J041431.97+480234.3	&	04 14 31.975	&	+48 02 34.35	&	11.91	&	B8 III-IV Si	&	>20:	&	8.69	&	long-period var.	\\
104601306	&	J041448.39+484252.7	&	04 14 48.392	&	+48 42 52.82	&	11.03	&	B9.5 II-III bl4130	&	4.4003	&	27.98	&		\\
104478518	&	J041459.31+532400.8	&	04 14 59.318	&	+53 24 00.79	&	11.91	&	B9 III-IV Si	&	2.0834	&	1.12	&	marginal detection	\\
143453931	&	J041506.01+414635.1	&	04 15 06.016	&	+41 46 35.09	&	12.70	&	A0 III-IV bl4077 bl4130	&	>30:	&	1.43	&	long-period var.	\\
104610552	&	J041530.27+511305.8	&	04 15 30.277	&	+51 13 05.80	&	11.70	&	B9 V Cr	&	0.82352	&	6.67	&		\\
104606754	&	J041550.17+494027.7	&	04 15 50.176	&	+49 40 27.79	&	12.13	&	A4 III-IV bl4077	&	-	&	-	&	data fine, no var.	\\
104658569	&	J041607.68+511955.5	&	04 16 07.685	&	+51 19 55.50	&	11.72	&	B8 IV Si	&	3.0050	&	11.27	&		\\
58107962	&	J041619.00+291523.7	&	04 16 19.003	&	+29 15 23.78	&	10.02	&	B9 V EuSi	&	1.14692	&	8.26	&		\\
104844233	&	J041641.15+511253.2	&	04 16 41.153	&	+51 12 53.21	&	12.11	&	B8 IV CrSi	&	23.3	&	11.68	&		\\
260228855	&	J041706.53+462439.2	&	04 17 06.533	&	+46 24 39.27	&	12.10	&	B9 IV bl4130	&	1.08403	&	9.5	&		\\
143500540	&	J041744.73+403036.1	&	04 17 44.730	&	+40 30 36.22	&	11.97	&	A0 IV SrCrEu	&	1.28366	&	15.74	&		\\
470270857	&	J041748.47+534201.4	&	04 17 48.476	&	+53 42 01.59	&	11.76	&	B9 IV-V Si	&	>30:	&	7.26	&	long-period var.	\\
470315582	&	J041813.52+525506.4	&	04 18 13.391	&	+52 55 06.38	&	10.90	&	B8 III-IV bl4130	&	2.6054	&	8.38	&		\\
143533909	&	J041819.79+414611.3	&	04 18 19.794	&	+41 46 11.36	&	14.22	&	kB9.5hA1mA3 Si	&	2.6274	&	39.26	&	EB, P\textsubscript{orb} same as P\textsubscript{rot}*	\\
470319550	&	J041920.40+530457.5	&	04 19 20.414	&	+53 04 57.51	&	12.90	&	B9.5 III-IV Si	&	4.7616	&	9.41	&		\\
347935387	&	J041946.03+471655.3	&	04 19 46.041	&	+47 16 55.41	&	12.56	&	B9.5 III-IV Si	&	5.4542	&	12.54	&		\\
367596408	&	J041952.45+401551.1	&	04 19 52.450	&	+40 15 51.19	&	11.82	&	A0 IV-V SrCrEu	&	2.7126	&	18.26	&		\\
454148473	&	J042104.15+033648.2	&	04 21 04.154	&	+03 36 48.19	&	13.15	&	B8 III-IV Si	&	1.40744	&	4.9	&		\\
27201059	&	J042113.88+441145.3	&	04 21 13.885	&	+44 11 45.21	&	10.65	&	A1 V SrCrEu	&	4.4958	&	6.01	&		\\
288414614	&	J042200.91+402507.7	&	04 22 00.920	&	+40 25 07.89	&	11.16	&	B9 V Eu	&	1.03207	&	28.12	&		\\
367774110	&	J042235.95+411448.9	&	04 22 35.953	&	+41 14 48.97	&	12.39	&	A1 IV SrCrEuSi	&	7.3912	&	18.14	&		\\
27420873	&	J042248.93+474138.0	&	04 22 48.930	&	+47 41 38.02	&	11.44	&	A0 II Eu	&	2.7820	&	75.28	&	(ACV, 2.774777 d)	\\
417942520	&	J042304.38+405451.5	&	04 23 04.391	&	+40 54 51.59	&	10.60	&	B7 IV Si	&	3.6567	&	8.35	&		\\
286560742	&	J042344.60+350740.4	&	04 23 44.604	&	+35 07 40.34	&	10.21	&	A2 IV SrEu	&	4.7202	&	8.04	&		\\
8612365	&	J042410.70+540958.6	&	04 24 10.697	&	+54 09 58.66	&	12.75	&	B9 IV bl4077 bl4130	&	2.2346	&	17.56	&		\\
27666296	&	J042441.72+424439.2	&	04 24 41.740	&	+42 44 39.13	&	12.57	&	B9 IV-V CrEu (He-wk)	&	3.3344	&	20.3	&		\\
8773911	&	J042602.49+540804.0	&	04 26 02.493	&	+54 08 04.13	&	10.73	&	B9.5 IV-V CrEu	&	-	&	-	&	data fine, no var.	\\
27765719	&	J042613.51+435333.7	&	04 26 13.519	&	+43 53 33.70	&	14.78	&	B9.5 IV-V Cr	&	2.2369	&	12.08	&		\\
349510997	&	J042616.93+331258.7	&	04 26 16.930	&	+33 12 58.75	&	11.23	&	B9 III-IV CrEuSi	&	3.8889	&	22.96	&		\\
373024953	&	J042736.18+063643.1	&	04 27 35.957	&	+06 36 43.15	&	9.09	&	A2 IV-V SrCrEu	&	25:	&	0.81	&	long-period var. (ACV, 24.473 d)	\\
430335338	&	J042920.21+501901.0	&	04 29 20.219	&	+50 19 01.07	&	12.56	&	B9 IV-V CrEu	&	>30:	&	6.25	&	long-period var.	\\
104876807	&	J043045.19+484742.5	&	04 30 45.194	&	+48 47 42.58	&	11.43	&	B8 IV-V Si (He-wk)	&	1.55819	&	24.7	&	add. low-freq. signal*	\\
28589804	&	J043201.64+471447.8	&	04 32 01.643	&	+47 14 47.99	&	10.27	&	A2 V SrCrEu(Si)	&	1.29210	&	0.78	&	low-amplitude (0.1 ppt)	\\
155475529	&	J043315.40+404158.8	&	04 33 15.405	&	+40 41 58.87	&	14.21	&	B6 IV (He-wk)	&	...	&	...	&	blending dominates, LC unreliable	\\
274546983	&	J043752.46+533259.6	&	04 37 52.466	&	+53 32 59.64	&	12.46	&	B9.5 V CrSi	&	2.9741	&	11.26	&		\\
9576039	&	J043814.39+542341.7	&	04 38 14.394	&	+54 23 41.77	&	12.57	&	B9 IV-V CrSi	&	1.35525	&	31.29	&		\\
666613403	&	J044108.28+481631.3	&	04 41 08.294	&	+48 16 31.37	&	11.87	&	B8 IV CrSi (He-wk)	&	2.4526	&	23.44	&		\\
408740633	&	J044214.27+353207.5	&	04 42 14.275	&	+35 32 07.60	&	12.43	&	B8 III bl4130	&	14.379	&	9.76	&		\\
259394796	&	J044313.88+532544.2	&	04 43 13.881	&	+53 25 44.22	&	11.23	&	B8 IV-V Cr(Si)	&	2.4334	&	11.37	&		\\
299007997	&	J044407.32-005639.0	&	04 44 07.161	&	$-$00 56 39.02	&	10.18	&	F0 V SrEuSi	&	3.3267	&	3.17	&		\\
356471237	&	J044433.39+540720.9	&	04 44 33.402	&	+54 07 20.92	&	11.43	&	A1 II Si	&	0.75443	&	26.99	&		\\
667001432	&	J044446.24+513129.2	&	04 44 46.154	&	+51 31 29.31	&	11.03	&	A9 V SrEu	&	2.5519	&	12.36	&		\\
391693293	&	J044605.51+435344.1	&	04 46 05.518	&	+43 53 44.08	&	11.25	&	B9.5 IV-V CrEu	&	3.3705	&	19.99	&		\\
252212077	&	J044713.47+540515.5	&	04 47 13.514	&	+54 05 15.68	&	9.62	&	A2 IV CrEu	&	14.679	&	8.38	&		\\
450088009	&	J044758.11+070009.4	&	04 47 58.118	&	+07 00 09.43	&	11.08	&	B9 V CrSi (He-wk)	&	1.64667	&	2.53	&		\\
664373217	&	J045109.07+433556.5	&	04 51 09.016	&	+43 35 55.86	&	12.93	&	A1 II-III Si	&	3.4728	&	26.07	&	add. high-freq. signal*	\\
450097671	&	J045121.11+093555.8	&	04 51 21.117	&	+09 35 55.80	&	9.93	&	A0 V SrCrEuSi	&	-	&	-	&	data fine, no var.	\\
187324802	&	J045131.08+395823.5	&	04 51 31.075	&	+39 58 23.65	&	11.31	&	B9 V bl4130	&	2.3788	&	5.74	&		\\
21236532	&	J045148.66+435755.1	&	04 51 48.673	&	+43 57 55.17	&	12.33	&	B9.5 II-III Si	&	8.3598	&	16.76	&		\\
252262568	&	J045150.13+594602.0	&	04 51 50.137	&	+59 46 01.99	&	11.40	&	B9 V CrEu	&	1.12817	&	12.43	&		\\
187391909	&	J045220.67+405034.9	&	04 52 20.686	&	+40 50 34.94	&	10.74	&	B9 V SrCr	&	...	&	...	&	edge of CCD, no LC extracted	\\
105132427	&	J045231.56+521715.1	&	04 52 31.563	&	+52 17 15.03	&	10.34	&	A5 IV SrCrEu	&	...	&	...	&	edge of CCD, no LC extracted	\\
121072036	&	J045637.95+380626.6	&	04 56 37.946	&	+38 06 26.73	&	10.07	&	kB9hA1mA4 bl4130	&	>30:	&	3.9	&	long-period var.; add. var. not on target	\\
252328564	&	J045708.30+543307.3	&	04 57 08.304	&	+54 33 07.13	&	12.28	&	A0 IV Si	&	6.1654	&	5.12	&		\\
121117296	&	J045713.44+383741.1	&	04 57 13.439	&	+38 37 41.23	&	11.37	&	B9.5 IV bl4077 bl4130	&	1.92166	&	7.93	&		\\
252325936	&	J045747.66+560121.5	&	04 57 47.650	&	+56 01 21.52	&	10.90	&	B9.5 IV CrEu	&	5.3403	&	32.06	&	add. low-freq. signal*	\\
121373627	&	J045914.82+410335.6	&	04 59 14.820	&	+41 03 35.61	&	9.24	&	B7 III bl4130	&	...	&	...	&	edge of CCD, no LC extracted	\\
453085465	&	J045926.29+535030.4	&	04 59 26.172	&	+53 50 30.51	&	10.92	&	B9 V CrEu	&	4.1644	&	22.55	&		\\
663423783	&	J045933.63+395715.8	&	04 59 33.578	&	+39 57 15.94	&	11.92	&	A0 IV-V SrCr	&	1.55773	&	4.85	&		\\
260591463	&	J050143.90+440946.2	&	05 01 43.910	&	+44 09 46.28	&	12.16	&	B9 IV Cr	&	3.4328	&	9.59	&		\\
252374895	&	J050144.01+584923.4	&	05 01 44.019	&	+58 49 23.38	&	10.01	&	B8 III-IV Si	&	2.3646	&	30.87	&		\\
121748899	&	J050146.85+383500.8	&	05 01 46.851	&	+38 35 00.80	&	10.94	&	B8 V Si	&	...	&	...	&	edge of CCD, no LC extracted	\\
260597494	&	J050210.72+464600.0	&	05 02 10.722	&	+46 46 00.06	&	9.76	&	B8 III-IV Si	&	2.2875	&	16.8	&		\\
252378282	&	J050230.72+582514.3	&	05 02 30.718	&	+58 25 14.33	&	11.05	&	A0 IV CrEu	&	3.9814	&	11.85	&		\\
259865359	&	J050435.61+530749.4	&	05 04 35.612	&	+53 07 49.41	&	11.13	&	B7 V Si	&	10.390	&	5.16	&		\\
122106363	&	J050453.61+403735.7	&	05 04 53.619	&	+40 37 35.71	&	11.29	&	B5 IV-V bl4130 (He-wk)	&	...	&	...	&	edge of CCD, no LC extracted	\\
122273143	&	J050519.16+412323.4	&	05 05 19.156	&	+41 23 23.41	&	11.68	&	B8 IV-V Si (He-wk)	&	0.73642	&	25.56	&	(MISC, 0.73692 d)	\\
252418774	&	J050537.89+554553.8	&	05 05 37.980	&	+55 45 52.98	&	10.93	&	B8 IV-V bl4130	&	5.8543	&	19.37	&		\\
252434334	&	J050731.60+570017.2	&	05 07 31.625	&	+57 00 17.07	&	10.67	&	kB9.5hA7mA6 CrEu	&	2.4471	&	15.08	&		\\
122563793	&	J050748.68+385804.4	&	05 07 48.693	&	+38 58 04.42	&	9.52	&	B8 V bl4130	&	10.895	&	2.23	&	add. low-freq. signal*	\\
122568718	&	J050813.24+404513.2	&	05 08 13.255	&	+40 45 13.16	&	10.32	&	B9 III Si	&	...	&	...	&	edge of CCD, no LC extracted (EB, 15.1118 d)	\\
261540142	&	J050839.79+422835.6	&	05 08 39.802	&	+42 28 35.58	&	11.75	&	B7 V Si	&	1.54271	&	10.09	&		\\
453135773	&	J050900.01+493815.1	&	05 09 00.014	&	+49 38 15.11	&	11.62	&	B9 V Cr (He-wk)	&	1.91912	&	15.68	&		\\
453132491	&	J050925.66+512444.9	&	05 09 25.663	&	+51 24 44.97	&	11.12	&	A3 III-IV CrEu	&	17:	&	22.81	&		\\
261813812	&	J050952.91+424828.1	&	05 09 52.907	&	+42 48 28.22	&	11.81	&	A0 V SrCrEu	&	1.75214	&	31.43	&		\\
662820844	&	J051003.60+382125.9	&	05 10 03.608	&	+38 21 26.02	&	12.24	&	A0 V SrCrEu	&	...	&	...	&	blending dominates, LC unreliable	\\
262003816	&	J051013.62+420718.3	&	05 10 13.629	&	+42 07 18.37	&	9.84	&	kA0hA1mA3 Eu	&	1.70475	&	23.45	&	add. high-freq. signal*	\\
355351834	&	J051205.75+491307.8	&	05 12 05.755	&	+49 13 07.80	&	11.38	&	A2 V Sr	&	1.17798	&	19.8	&		\\
187687343	&	J051322.65+385958.7	&	05 13 22.652	&	+38 59 58.78	&	11.44	&	B9 IV-V bl4077 bl4130	&	0.98220	&	17.47	&		\\
1839208	&	J051506.10+321121.3	&	05 15 06.114	&	+32 11 21.38	&	11.95	&	A0 IV-V SrCr	&	9.4456	&	7.02	&		\\
1841543	&	J051510.44+330047.9	&	05 15 10.439	&	+33 00 47.97	&	10.21	&	B9 IV-V CrEu	&	4.7668	&	63.53	&		\\
238944821	&	J051539.57+360321.9	&	05 15 39.573	&	+36 03 22.00	&	14.25	&	A0 V SrCr	&	4.0605	&	5.9	&		\\
238953289	&	J051540.30+370025.0	&	05 15 40.309	&	+37 00 25.18	&	10.93	&	B8 IV Si	&	2.1996	&	23.24	&		\\
269299100	&	J051711.10+365831.6	&	05 17 11.107	&	+36 58 31.74	&	11.97	&	B9.5 IV-V SrCr	&	2.0340	&	21.81	&		\\
408934562	&	J051717.29+362615.5	&	05 17 17.209	&	+36 26 15.55	&	10.74	&	B8 IV Si (He-wk)	&	1.35864	&	25.87	&		\\
408933650	&	J051725.85+364904.8	&	05 17 25.858	&	+36 49 04.87	&	11.45	&	A0 IV-V SrCr	&	4.3650	&	7.46	&		\\
662712131	&	J051812.81+370758.9	&	05 18 12.820	&	+37 07 58.99	&	11.73	&	B9.5 IV-V CrEuSi	&	2.9046	&	8.92	&		\\
408940565	&	J051813.83+374532.4	&	05 18 13.838	&	+37 45 32.51	&	12.99	&	kA1hA5mA3 SrCrSi	&	3.6846	&	5.63	&		\\
408941380	&	J051816.22+380429.4	&	05 18 16.238	&	+38 04 29.53	&	11.85	&	B9 V CrSi	&	0.92773	&	15.14	&	add. var. not on target	\\
409044257	&	J051844.95+380605.3	&	05 18 44.959	&	+38 06 05.32	&	14.02	&	B9 V SrCrEuSi	&	5.6822	&	29.91	&		\\
412055851	&	J051852.91+133356.6	&	05 18 52.924	&	+13 34 01.77	&	7.43	&	B9.5 IV-V Cr	&	1.71422	&	33.46	&	(ACV, 1.7145 d)	\\
412056613	&	J051854.92+124446.8	&	05 18 54.929	&	+12 44 46.90	&	14.42	&	A1 IV-V CrEu	&	2.6097	&	9.48	&		\\
408996821	&	J051857.75+412255.9	&	05 18 57.752	&	+41 22 55.85	&	14.18	&	B9 IV CrSi	&	...	&	...	&	edge of CCD, no LC extracted	\\
98712857	&	J051922.65+451350.7	&	05 19 22.656	&	+45 13 50.77	&	11.17	&	B8 III-IV (CrSi)	&	2.3853	&	4.3	&		\\
333625779	&	J051956.20+392118.6	&	05 19 56.205	&	+39 21 18.67	&	14.33	&	B9.5 III-IV Cr	&	1.23617	&	9.47	&		\\
2505383	&	J051957.65+334802.5	&	05 19 57.643	&	+33 48 02.54	&	11.92	&	B8 V bl4130	&	5.7574	&	6.21	&		\\
355638523	&	J052001.14+490915.4	&	05 20 01.175	&	+49 09 18.39	&	9.02	&	B8 IV EuSi (He-wk)	&	1.60003	&	48.15	&	(ACV, 1.602 d)	\\
700210879	&	J052016.52+351301.6	&	05 20 16.529	&	+35 13 01.88	&	10.82	&	B5 V bl4130 (He-wk) (He-st)	&	1.42823	&	21.63	&		\\
333722557	&	J052043.33+380212.5	&	05 20 43.340	&	+38 02 12.55	&	13.43	&	A1 II Si	&	2.7177	&	26.88	&		\\
2595914	&	J052043.38+335022.0	&	05 20 43.386	&	+33 50 21.16	&	12.04	&	B8 IV Si	&	3.6598	&	18.99	&		\\
2598737	&	J052059.29+351123.5	&	05 20 59.294	&	+35 11 23.57	&	10.27	&	B9.5 III bl4130	&	1.93105	&	40.38	&	(SPB|ACV, 1.929012 d)	\\
2679119	&	J052118.97+320805.7	&	05 21 18.976	&	+32 08 05.84	&	9.82	&	B4 Vpn	&	10.344	&	55	&	(ACV, 5.1253 d)	\\
143633329	&	J052128.61+401445.8	&	05 21 28.623	&	+40 14 45.81	&	11.30	&	B8 IV-V SiCr	&	-	&	-	&	data fine, no var.	\\
2772930	&	J052143.28+354353.0	&	05 21 43.281	&	+35 43 53.04	&	12.46	&	A0 III Eu	&	3.1281	&	27.86	&		\\
47219478	&	J052220.03+132145.8	&	05 22 20.029	&	+13 21 45.89	&	10.79	&	B9 V SrCr	&	1.65932	&	22.3	&		\\
2780615	&	J052237.24+324258.3	&	05 22 37.246	&	+32 42 58.40	&	12.21	&	B9 IV-V CrSi	&	5.1844	&	24.46	&		\\
2775484	&	J052244.67+345827.3	&	05 22 44.677	&	+34 58 27.33	&	11.43	&	B6 IV Si	&	1.54217	&	54.54	&	(PULS, 1.542363 d)	\\
47222246	&	J052254.93+134638.7	&	05 22 54.931	&	+13 46 38.79	&	11.08	&	A1 IV bl4130	&	4.5333	&	8.17	&		\\
2934856	&	J052259.54+343944.9	&	05 22 59.550	&	+34 39 44.93	&	10.60	&	B9.5 V Cr	&	>30:	&	2.27	&	long-period var. (ACV, 34.3 d)	\\
369206695	&	J052329.37+423212.0	&	05 23 29.381	&	+42 32 12.10	&	14.65	&	B9 V CrEu	&	2.08:	&	3.12	&		\\
143860697	&	J052422.19+383106.2	&	05 24 22.192	&	+38 31 06.28	&	14.21	&	B8 III Si (He-wk)	&	4.4958	&	32.01	&		\\
369330878	&	J052454.62+434145.3	&	05 24 54.635	&	+43 41 45.35	&	12.81	&	B9.5 III-IV bl4130	&	0.84616	&	10.08	&		\\
143868855	&	J052454.90+370932.6	&	05 24 54.908	&	+37 09 32.66	&	11.37	&	B8 III-IV EuSi	&	-	&	-	&	data fine, no var.; add. var. not on target	\\
24699980	&	J052459.98-064651.8	&	05 24 59.987	&	$-$06 46 51.83	&	11.83	&	A0 IV-V Si	&	-	&	-	&	data fine, no var.	\\
369329938	&	J052510.60+440918.0	&	05 25 10.603	&	+44 09 18.02	&	12.38	&	B9.5 IV-V Eu	&	1.62150	&	19.15	&		\\
127834507	&	J052552.24+344817.3	&	05 25 52.243	&	+34 48 17.36	&	13.09	&	A0 V CrEu	&	10:	&	2.62	&	marginal detection	\\
365689775	&	J052602.25+075254.0	&	05 26 02.259	&	+07 52 54.03	&	11.25	&	B9 V CrEu	&	1.26389	&	24.94	&		\\
127960899	&	J052616.48+331544.2	&	05 26 16.487	&	+33 15 44.26	&	10.60	&	B8 IV-V bl4130	&	2.9330	&	14.85	&		\\
309773253	&	J052621.99+491939.9	&	05 26 21.996	&	+49 19 39.88	&	10.63	&	kA1hA3mA7 SrCrEu	&	5.0784	&	22.78	&		\\
700081927	&	J052643.64+341450.5	&	05 26 43.643	&	+34 14 50.55	&	12.99	&	B7 IV-V Si	&	0.62098	&	32.63	&		\\
719108491	&	J052658.34+155131.6	&	05 26 58.338	&	+15 51 31.72	&	14.35	&	A7 V SrCrEu	&	6.5557	&	19.87	&	add. var. not on target	\\
50524243	&	J052718.48-012726.1	&	05 27 18.484	&	$-$01 27 26.15	&	13.29	&	A0 IV-V CrEu	&	2.0378	&	14.5	&		\\
309866556	&	J052739.41+533935.4	&	05 27 39.319	&	+53 39 36.62	&	10.74	&	A0 III-IV SrCrEu	&	-	&	-	&	long-period var.?	\\
87878844	&	J052748.30+453546.1	&	05 27 48.303	&	+45 35 46.14	&	10.18	&	B8 IV Si	&	1.94835	&	44.66	&		\\
2939377	&	J052800.13+351644.0	&	05 28 00.138	&	+35 16 44.02	&	12.89	&	A2 III-IV SrCrEu	&	2.8162	&	20.56	&		\\
2941395	&	J052805.24+343638.8	&	05 28 05.255	&	+34 36 38.90	&	13.33	&	B8 III-IV Si	&	2.346688	&	34.17	&	EB, P\textsubscript{orb}\,=\,1.6815 d*	\\
368073692	&	J052812.16+415006.4	&	05 28 11.995	&	+41 50 06.45	&	10.33	&	kA0hA3mA7 Si	&	20.49	&	3.7	&		\\
34366540	&	J052816.11-063820.1	&	05 28 16.101	&	$-$06 38 20.07	&	10.74	&	kA1hA9mA9 SrCrEu	&	2.0807	&	6.66	&	add. low-freq. signal*	\\
368073678	&	J052818.84+414932.6	&	05 28 18.847	&	+41 49 32.67	&	10.32	&	A0 IV-V CrEu	&	3.4839	&	5.4	&		\\
310066069	&	J052823.82+491141.0	&	05 28 23.826	&	+49 11 41.06	&	13.23	&	A0 II-III bl4130	&	4.6600	&	4.14	&	marginal detection	\\
288745166	&	J052900.00+403426.0	&	05 29 00.008	&	+40 34 26.08	&	11.40	&	B9.5 IV-V Cr	&	2.0226	&	16.06	&		\\
88125241	&	J052945.57+440142.2	&	05 29 45.571	&	+44 01 42.22	&	12.36	&	A2 IV-V SrCrEu	&	2.6792	&	3.19	&		\\
88129782	&	J052947.73+420240.7	&	05 29 47.735	&	+42 02 40.67	&	10.99	&	B9 V Cr	&	1.87688	&	11.3	&		\\
3319412	&	J053025.32+332639.6	&	05 30 25.318	&	+33 26 39.79	&	10.93	&	A6 V SrEu	&	1.79553	&	7.76	&		\\
66949457	&	J053049.15+393224.7	&	05 30 49.161	&	+39 32 24.76	&	12.78	&	A2 IV CrEu	&	10.0:	&	3.7	&		\\
66954179	&	J053125.46+414645.6	&	05 31 25.465	&	+41 46 45.57	&	11.15	&	B9.5 V SrCr	&	13.121	&	4.98	&		\\
67034020	&	J053139.66+380231.5	&	05 31 39.665	&	+38 02 31.45	&	10.15	&	B8 III-IV Si	&	2.4375	&	10.49	&		\\
200526044	&	J053204.19+103549.6	&	05 32 04.192	&	+10 35 49.65	&	11.66	&	B9 V Cr	&	3.3524	&	25.9	&		\\
3573771	&	J053207.60+351630.3	&	05 32 07.603	&	+35 16 30.34	&	11.21	&	B8 IV-V Si	&	1.07043	&	24.56	&		\\
302898292	&	J053229.49+171430.2	&	05 32 29.501	&	+17 14 30.21	&	13.27	&	B9.5 IV-V SrCrEu	&	1.48987	&	10.17	&		\\
268067688	&	J053231.77+441954.0	&	05 32 31.773	&	+44 19 54.12	&	13.08	&	B8 III-IV SiCrEu	&	3.7003	&	6.61	&		\\
268068786	&	J053239.91+434307.5	&	05 32 39.893	&	+43 43 04.19	&	9.04	&	B8 IV Si	&	3.7193	&	4.43	&		\\
302901886	&	J053259.46+161128.3	&	05 32 59.467	&	+16 11 28.40	&	12.48	&	B8 III-IV Si (He-wk)	&	1.23553	&	56.17	&		\\
115194478	&	J053315.94+351856.0	&	05 33 15.949	&	+35 18 56.08	&	11.80	&	A0 IV-V CrEu	&	5.4269	&	13.63	&		\\
115130955	&	J053320.79+333114.5	&	05 33 20.799	&	+33 31 14.51	&	12.94	&	B8 IV-V Si	&	2.7573	&	14.21	&		\\
115291599	&	J053333.97+303009.2	&	05 33 33.974	&	+30 30 09.30	&	12.36	&	B8 III-IV bl4130	&	2.6792	&	31.82	&		\\
67298154	&	J053343.13+360821.5	&	05 33 43.125	&	+36 08 21.51	&	14.28	&	B9 III-IV bl4130	&	2.1285	&	10.66	&		\\
302972313	&	J053347.07+132207.4	&	05 33 47.069	&	+13 22 07.46	&	11.04	&	B9.5 III-IV SrEuSi	&	2.2392	&	28.67	&		\\
115203043	&	J053355.06+325544.2	&	05 33 55.067	&	+32 55 44.16	&	12.97	&	A0 IV CrEu	&	5.7346	&	23.44	&		\\
712849243	&	J053439.95-015728.1	&	05 34 39.835	&	$-$01 57 28.17	&	10.54	&	A0 III CrEuSi	&	13.322	&	40.21	&		\\
427377135	&	J053504.75-012406.5	&	05 35 04.544	&	$-$01 24 06.59	&	9.42	&	kA0hA2mA4 CrEu	&	2.2875	&	17.86	&	add. high-freq. signal*	\\
115553497	&	J053509.30+350554.4	&	05 35 09.307	&	+35 05 54.46	&	12.11	&	B9 IV-V bl4130	&	1.03972	&	13.67	&		\\
52378508	&	J053510.70+165914.2	&	05 35 10.710	&	+16 59 14.29	&	12.56	&	B9.5 IV-V SrCr	&	4.6102	&	12.14	&		\\
115456636	&	J053531.48+305432.1	&	05 35 31.482	&	+30 54 32.16	&	12.03	&	B8 IV-V Si	&	2.5237	&	16.66	&		\\
52414668	&	J053542.47+145443.0	&	05 35 42.474	&	+14 54 42.99	&	14.47	&	B9.5 III-IV Si	&	2.4038	&	8.98	&		\\
470547756	&	J053551.11+450901.3	&	05 35 51.105	&	+45 09 01.24	&	11.53	&	B9 V Cr	&	4.1367	&	13.38	&		\\
115563277	&	J053601.89+324756.5	&	05 36 01.886	&	+32 47 56.55	&	14.35	&	B9 III EuSi	&	3.8273	&	15.21	&		\\
115634595	&	J053636.38+305520.4	&	05 36 36.390	&	+30 55 20.52	&	11.01	&	B9.5 V CrSi	&	5.0198	&	16.78	&		\\
321832413	&	J053749.62+541330.7	&	05 37 49.631	&	+54 13 30.76	&	11.78	&	B9 V Cr	&	1.47572	&	25.79	&		\\
310870609	&	J053755.64+493047.3	&	05 37 55.637	&	+49 30 47.40	&	12.01	&	B9.5 II-III Si	&	5.1023	&	24.33	&		\\
127101094	&	J053821.15+143839.3	&	05 38 21.150	&	+14 38 39.42	&	11.78	&	B9 IV-V SrCr	&	2.3659	&	5.73	&	add. var. not on target	\\
239094566	&	J053840.17+413754.0	&	05 38 40.176	&	+41 37 54.04	&	12.26	&	kA1hA7mA9 SrCrEuSi	&	9.5327	&	4.63	&		\\
321832920	&	J053901.26+540638.5	&	05 39 00.934	&	+54 06 38.55	&	9.71	&	A7 V SrCrEuSi	&	5.1813	&	31.23	&		\\
470596196	&	J053909.24+461117.3	&	05 39 09.242	&	+46 11 17.33	&	11.66	&	B9 IV-V Sr	&	1.64605	&	24.81	&		\\
333915706	&	J053912.12+480622.4	&	05 39 12.124	&	+48 06 22.34	&	12.27	&	B9 IV-V Cr	&	3.5234	&	11.71	&		\\
116260299	&	J054027.66+333102.4	&	05 40 27.658	&	+33 31 02.66	&	14.68	&	kB9.5hA2mA4 Eu	&	...	&	...	&	blending dominates, LC unreliable	\\
116389701	&	J054102.12+332331.1	&	05 41 02.127	&	+33 23 31.10	&	11.27	&	B7 IV Si (He-wk)	&	3.5121	&	55.71	&	(ACV, 3.5116 d)	\\
426261588	&	J054301.11+383843.2	&	05 43 01.116	&	+38 38 43.22	&	11.87	&	B9 IV-V Cr	&	1.72162	&	37.63	&		\\
426392687	&	J054418.27+382207.0	&	05 44 18.278	&	+38 22 07.13	&	12.36	&	A0 III-IV SrCr	&	...	&	...	&	systematics dominate, LC unreliable	\\
117106184	&	J054543.05+350259.7	&	05 45 43.049	&	+35 02 59.76	&	11.87	&	A0 IV-V SrCr	&	1.06492	&	24.17	&		\\
426415954	&	J054547.46+400703.6	&	05 45 47.464	&	+40 07 03.68	&	11.92	&	kA1hA3mA7 SrCrEuSi	&	-	&	-	&	data fine, no var.	\\
265584442	&	J054634.75+370200.6	&	05 46 34.755	&	+37 02 00.60	&	11.92	&	B8 IV Si	&	4.4003	&	20.46	&		\\
247684822	&	J054724.36+171922.7	&	05 47 24.369	&	+17 19 22.81	&	11.92	&	B9 IV-V SrCr	&	2.8873	&	96.51	&		\\
247674827	&	J054732.61+121608.0	&	05 47 32.618	&	+12 16 08.06	&	12.86	&	B5 V HeB9	&	1.77647	&	15.32	&		\\
716132705	&	J054750.69+115742.3	&	05 47 50.701	&	+11 57 42.34	&	11.64	&	B9 IV-V CrSi	&	3.0322	&	1.16	&	add. var. not on target	\\
265863162	&	J054754.48+413621.3	&	05 47 54.487	&	+41 36 21.35	&	11.42	&	B9 IV-V Cr	&	1.89735	&	9.77	&		\\
239801694	&	J054819.92+333516.9	&	05 48 19.767	&	+33 35 16.98	&	10.45	&	kA4hA9mF1 SrCrEuSi	&	-	&	-	&	data fine, no var.	\\
156431997	&	J054822.35+103530.7	&	05 48 22.358	&	+10 35 30.77	&	11.38	&	B9 V Cr	&	4.3432	&	20.21	&		\\
239808602	&	J054826.28+304929.2	&	05 48 26.287	&	+30 49 29.20	&	11.69	&	B8 III Eu	&	6.6970	&	13.86	&		\\
334006969	&	J054844.18+522027.9	&	05 48 44.186	&	+52 20 27.92	&	12.02	&	A1 V CrEu	&	2.2887	&	6.52	&		\\
239823614	&	J054850.62+350217.4	&	05 48 50.458	&	+35 02 17.46	&	10.32	&	kB8hA0mA1 CrEu	&	2.3130	&	11.26	&		\\
266047144	&	J054928.70+404455.7	&	05 49 28.702	&	+40 44 55.73	&	12.40	&	B9 V SrCr	&	6:	&	14.94	&	marginal detection	\\
239874529	&	J054952.18+352212.6	&	05 49 52.190	&	+35 22 12.66	&	10.97	&	B8 IV Si	&	5.7727	&	6.17	&		\\
308704942	&	J055026.09+314751.1	&	05 50 26.094	&	+31 47 51.20	&	14.18	&	B9 III Si	&	1.98480	&	6.14	&		\\
266204642	&	J055045.30+372809.0	&	05 50 45.305	&	+37 28 09.07	&	11.88	&	kA2hA4mA7 SrCrEu	&	0.96432	&	7.42	&	add. var. not on target	\\
313135192	&	J055108.25+531610.8	&	05 51 08.255	&	+53 16 10.87	&	11.54	&	A2 IV-V SrCrEu	&	2.0787	&	13.64	&		\\
266207882	&	J055110.67+360517.0	&	05 51 10.677	&	+36 05 17.00	&	12.07	&	B9.5 V SrCr	&	4.2855	&	5.09	&		\\
440221208	&	J055121.05+420610.5	&	05 51 20.740	&	+42 06 10.52	&	9.10	&	B8 IV Si	&	3.4344	&	42.85	&	(ACV, 3.435 d)	\\
311775647	&	J055154.28+350352.9	&	05 51 54.286	&	+35 03 52.95	&	12.40	&	A3 III-IV SrCrEu	&	5.2884	&	47.83	&		\\
311779376	&	J055218.79+331852.7	&	05 52 18.793	&	+33 18 52.81	&	11.20	&	B9.5 V Cr	&	1.22924	&	9.05	&		\\
247922559	&	J055237.04+154023.8	&	05 52 37.040	&	+15 40 23.90	&	11.70	&	B8 IV-V Si	&	1.19809	&	28.07	&		\\
311919976	&	J055254.41+310240.3	&	05 52 54.411	&	+31 02 40.36	&	14.24	&	A0 III-IV CrSi	&	0.84882	&	65.19	&		\\
312120189	&	J055321.75+302915.8	&	05 53 21.763	&	+30 29 15.90	&	12.02	&	A1 V SrCrEu	&	1.07254	&	8.72	&		\\
91608596	&	J055346.74+144708.2	&	05 53 46.739	&	+14 47 08.17	&	12.27	&	B9.5 IV-V CrEu	&	3.2448	&	22.57	&		\\
91604304	&	J055409.86+165428.3	&	05 54 09.866	&	+16 54 28.42	&	10.73	&	B8 IV Si	&	1.35652	&	11.31	&		\\
312355041	&	J055411.43+304113.3	&	05 54 11.429	&	+30 41 13.53	&	11.51	&	B8 IV-V Si	&	1.22440	&	1.85	&		\\
312354493	&	J055422.76+305401.8	&	05 54 22.755	&	+30 54 01.89	&	10.04	&	B8 III bl4130	&	5.6161	&	16.44	&	(GDOR, 5.64653 d)	\\
440276325	&	J055422.96+415825.7	&	05 54 22.960	&	+41 58 25.68	&	9.96	&	B9 V CrEu	&	2.4172	&	15.92	&		\\
91862210	&	J055507.06+121347.0	&	05 55 07.068	&	+12 13 47.03	&	11.36	&	B9.5 II-III SrSi	&	1.60046	&	18.4	&		\\
91870554	&	J055519.77+154335.4	&	05 55 19.772	&	+15 43 35.47	&	10.81	&	B9 V Cr	&	1.61711	&	23.83	&		\\
91868970	&	J055523.13+150002.5	&	05 55 23.130	&	+15 00 02.59	&	10.98	&	B8 IV CrSi	&	3.3870	&	19.32	&		\\
354222312	&	J055529.24+393248.5	&	05 55 29.251	&	+39 32 48.53	&	11.41	&	kB8hA3mA3 CrSi	&	9.0149	&	6.47	&		\\
91873883	&	J055539.90+171036.9	&	05 55 39.906	&	+17 10 36.91	&	14.06	&	A0 IV-V CrEu	&	2.5295	&	7.19	&		\\
91923622	&	J055604.42+160937.1	&	05 56 04.424	&	+16 09 37.11	&	11.25	&	B8 IV-V Si	&	1.61152	&	17.32	&		\\
309114916	&	J055625.41+295741.2	&	05 56 25.416	&	+29 57 41.22	&	12.00	&	B6 IV-V bl4130 (He-wk) (He-st)	&	1.7000	&	6.27	&		\\
91932096	&	J055629.24+120153.3	&	05 56 29.248	&	+12 01 53.34	&	11.59	&	B9 V SrCr	&	2.2438	&	17.45	&	add. var. not on target	\\
440354110	&	J055703.71+463318.7	&	05 57 03.681	&	+46 33 17.56	&	10.83	&	B9 V Cr	&	1.70209	&	14.49	&		\\
88871977	&	J055719.01+124008.6	&	05 57 19.012	&	+12 40 08.66	&	12.17	&	A1 III-IV CrEuSi	&	-	&	-	&	data fine, no var.	\\
309335201	&	J055730.88+295306.9	&	05 57 30.883	&	+29 53 06.88	&	11.65	&	B9 IV-V SrCr	&	2.4199	&	23.27	&		\\
717114618	&	J055739.82+160140.8	&	05 57 39.827	&	+16 01 40.93	&	12.00	&	A0 IV-V Cr	&	3.3344	&	27.4	&		\\
97576430	&	J060020.24+154701.5	&	06 00 20.249	&	+15 47 01.53	&	11.87	&	B9 V bl4077 bl4130	&	3.0838	&	31.94	&	add. var. not on target	\\
140382149	&	J060040.60+100410.1	&	06 00 40.602	&	+10 04 10.11	&	11.95	&	B9.5 V CrEu	&	1.68125	&	5.68	&		\\
39818458	&	J060045.94-035344.3	&	06 00 45.730	&	$-$03 53 44.40	&	8.53	&	A0 IV-V Si	&	3.3524	&	5.19	&	EB, P\textsubscript{orb}\,=\,3.8155 d*	\\
39822319	&	J060106.34-042123.3	&	06 01 06.345	&	$-$04 21 23.32	&	11.75	&	kA1hA5mA8 SrCrEu	&	13.303	&	2	&		\\
79614627	&	J060136.47+293812.0	&	06 01 36.472	&	+29 38 12.07	&	13.13	&	B8 IV Si	&	2.2323	&	16.35	&	(RS, 2.2306498 d)	\\
97962771	&	J060258.76+160557.2	&	06 02 58.759	&	+16 05 57.18	&	10.42	&	B9.5 IV Cr	&	4.2623	&	7.66	&		\\
151063431	&	J060315.94+143510.2	&	06 03 15.947	&	+14 35 10.34	&	11.43	&	B9 IV-V CrEu	&	2.0077	&	12.71	&		\\
232152276	&	J060343.72+013555.5	&	06 03 43.731	&	+01 35 55.60	&	11.89	&	kB7hB9mA0 bl4130 (He-wk)	&	2.5433	&	58.3	&		\\
174908458	&	J060347.88+412532.7	&	06 03 47.888	&	+41 25 32.80	&	12.32	&	A0 IV-V SrCrEuSi	&	5.0315	&	8.59	&		\\
151110143	&	J060354.12+162915.5	&	06 03 54.110	&	+16 29 15.67	&	11.93	&	B9 V Cr	&	1.27650	&	19.83	&		\\
440479832	&	J060410.32+462824.4	&	06 04 10.326	&	+46 28 24.45	&	12.89	&	B9 III Si	&	7.8256	&	2.18	&	add. var. not on target	\\
174947334	&	J060418.34+413658.0	&	06 04 18.221	&	+41 36 58.04	&	10.79	&	A1 IV-V CrSi	&	9.4098	&	3.01	&	add. high-freq. signal*	\\
151240432	&	J060453.41+161322.1	&	06 04 53.415	&	+16 13 22.17	&	11.47	&	A0 IV Cr	&	9.5850	&	5.81	&	add. var. not on target	\\
151289478	&	J060516.22+120731.9	&	06 05 16.231	&	+12 07 31.93	&	11.54	&	B9 V SrCr	&	4.9902	&	2.45	&	low-amplitude (0.2 ppt)	\\
151287736	&	J060518.19+125728.6	&	06 05 18.195	&	+12 57 28.62	&	12.78	&	B9 IV-V SrCr	&	1.48732	&	36.57	&		\\
151404685	&	J060620.10+142624.2	&	06 06 20.107	&	+14 26 24.27	&	13.13	&	B9 V SrCrEu	&	0.93753	&	6.49	&		\\
232280894	&	J060815.12+045107.6	&	06 08 15.120	&	+04 51 07.68	&	11.43	&	B9 IV-V Eu	&	3.3707	&	26.47	&		\\
712079738	&	J060820.34+005411.7	&	06 08 20.351	&	+00 54 11.72	&	12.62	&	B5 IV Si (He-wk)	&	2.2018	&	10.75	&		\\
12346840	&	J060820.77-025507.5	&	06 08 20.773	&	$-$02 55 07.60	&	10.63	&	A1 IV-V Sr	&	2.3911	&	45.9	&		\\
274670881	&	J060821.41+502149.8	&	06 08 21.094	&	+50 21 49.79	&	9.33	&	kB9hA3mA2 bl4077 bl4130	&	2.8217	&	23.97	&		\\
440573907	&	J060853.81+465924.7	&	06 08 53.814	&	+46 59 24.78	&	12.89	&	A1 IV-V Cr	&	...	&	...	&	edge of CCD, no LC extracted	\\
229231151	&	J060905.54+114858.8	&	06 09 05.537	&	+11 48 58.81	&	11.97	&	B9 V Cr	&	2.5429	&	6.58	&		\\
232307124	&	J060940.01+035028.3	&	06 09 40.016	&	+03 50 28.33	&	13.25	&	A0 IV SrCrEu	&	1.61152	&	7.6	&		\\
299466242	&	J061029.25-053152.4	&	06 10 29.254	&	$-$05 31 52.44	&	11.26	&	B9 IV-V bl4077 bl4130	&	2.7536	&	21.26	&		\\
232368331	&	J061030.89+032858.7	&	06 10 30.678	&	+03 28 58.70	&	9.11	&	B9 V CrEu	&	5.7330	&	27.42	&	(ACV, 5.9277 d)	\\
337258165	&	J061058.53+165733.8	&	06 10 58.530	&	+16 57 33.82	&	11.60	&	B9 IV-V Eu	&	5.6405	&	14.9	&		\\
232379993	&	J061114.05+035146.8	&	06 11 13.839	&	+03 51 46.56	&	9.05	&	B9.5 II-III EuSi	&	1.90055	&	74.78	&	(EC|ESD, 1.9014 d)	\\
294123916	&	J061124.59+124504.9	&	06 11 24.598	&	+12 45 05.00	&	10.48	&	A0 IV-V CrEu	&	25.5:	&	14.45	&		\\
294305997	&	J061143.19+152832.1	&	06 11 43.198	&	+15 28 32.13	&	13.07	&	B9.5 V CrEu	&	0.89266	&	12.38	&		\\
232390732	&	J061143.58+025133.3	&	06 11 43.585	&	+02 51 33.34	&	13.06	&	A9 V SrSi	&	2.5249	&	8.46	&		\\
232420370	&	J061312.69+013350.3	&	06 13 12.693	&	+01 33 50.37	&	13.29	&	A0 V Cr	&	3.5522	&	16.77	&		\\
232453322	&	J061329.24+041213.9	&	06 13 29.237	&	+04 12 13.93	&	11.83	&	B9.5 V SrCr	&	3.8072	&	8.42	&	add. var. not on target	\\
434292236	&	J061331.98+135352.9	&	06 13 31.985	&	+13 53 52.94	&	13.41	&	A0 II Eu	&	3.7774	&	17.54	&		\\
72549848	&	J061338.27-085719.7	&	06 13 38.268	&	$-$08 57 19.67	&	10.45	&	A7 IV-V SrCrEu	&	2.8701	&	16.17	&		\\
153501560	&	J061341.68+114751.7	&	06 13 41.677	&	+11 47 51.69	&	12.61	&	B9 III bl4130	&	6.3160	&	6.41	&	add. low-freq. signal*	\\
715199217	&	J061413.62+112022.5	&	06 14 13.627	&	+11 20 22.53	&	11.97	&	kA2hA3mA6 SrCrEu	&	1.75214	&	9.71	&		\\
232491659	&	J061434.73+050332.4	&	06 14 34.731	&	+05 03 32.42	&	12.17	&	B9.5 IV-V Cr	&	9.9213	&	7.16	&		\\
434372817	&	J061436.66+142939.5	&	06 14 36.666	&	+14 29 39.62	&	12.23	&	B9 V Cr	&	6.7911	&	6.02	&		\\
232505626	&	J061455.58+032317.5	&	06 14 55.583	&	+03 23 17.53	&	12.06	&	B8 IV Si	&	1.37365	&	16.59	&		\\
434404482	&	J061558.32+135157.3	&	06 15 58.326	&	+13 51 57.37	&	13.20	&	B5 III-IV bl4130 (He-wk)	&	4.4453	&	57.43	&	(ACV, 4.428715 d)	\\
437910868	&	J061638.39+125441.1	&	06 16 38.396	&	+12 54 41.15	&	13.58	&	B8 III-IV Si	&	3.0322	&	9.29	&		\\
312732888	&	J061743.05+595315.3	&	06 17 43.066	&	+59 53 15.31	&	11.32	&	A1 IV Eu	&	-	&	-	&	data fine, no var.	\\
241246927	&	J061909.30+503741.3	&	06 19 09.149	&	+50 37 41.34	&	10.73	&	A1 IV-V SrCr	&	2.9539	&	21.84	&		\\
723471404	&	J061914.21+362331.9	&	06 19 14.212	&	+36 23 31.78	&	11.65	&	B8 IV Si (He-wk)	&	8.9685	&	15.46	&		\\
138242310	&	J062031.37+300340.5	&	06 20 31.377	&	+30 03 40.51	&	14.24	&	B9.5 III-IV CrEu	&	1.46380	&	16.61	&		\\
438061101	&	J062040.02+131611.9	&	06 20 40.024	&	+13 16 11.90	&	9.99	&	kB9hA9mA8 Si	&	10:	&	0.7	&	marginal detection	\\
265909181	&	J062044.63+023859.6	&	06 20 44.635	&	+02 38 59.72	&	12.45	&	B8 III Si	&	4.6102	&	8.48	&		\\
266062014	&	J062119.45+050555.7	&	06 21 19.456	&	+05 05 55.71	&	11.51	&	B6 IV Si	&	...	&	...	&	edge of CCD, no LC extracted	\\
266156173	&	J062155.55+001812.2	&	06 21 55.421	&	+00 18 15.16	&	8.50	&	B8 III Si	&	3.8923	&	39.75	&	(ACV, 3.8934 d)	\\
306329332	&	J062221.82+595613.0	&	06 22 21.837	&	+59 56 13.01	&	10.47	&	kA5hA7:mF2 SrCrEuSi:	&	6.5954	&	3.09	&		\\
189902791	&	J062226.08+443003.8	&	06 22 26.387	&	+44 30 03.30	&	9.28	&	B8 IV Si	&	1.96064	&	38.32	&		\\
438071652	&	J062248.54+144850.5	&	06 22 48.555	&	+14 48 50.48	&	14.47	&	B9 IV-V Cr	&	1.29590	&	16.78	&		\\
319614922	&	J062348.44+043007.6	&	06 23 48.446	&	+04 30 07.62	&	11.96	&	A8 V SrCrEu	&	>30:	&	1.64	&	long-period var.; add. high-freq. signal*	\\
319616512	&	J062348.46+034201.1	&	06 23 48.532	&	+03 42 03.78	&	9.89	&	B5 V HeB9	&	3.2157	&	41.33	&		\\
438163528	&	J062449.21+161325.7	&	06 24 49.213	&	+16 13 25.75	&	13.44	&	A0 V Cr	&	11.293	&	5.97	&	add. var. not on target	\\
438165498	&	J062451.14+152611.6	&	06 24 51.143	&	+15 26 11.76	&	14.47	&	B9 V CrEu	&	1.43300	&	7.05	&	(EA, 2.8660232 d)	\\
438198839	&	J062511.12+160439.7	&	06 25 11.131	&	+16 04 39.83	&	14.67	&	B9.5 II (Si) (Mg 4481 wk)	&	1.19:	&	6.14	&		\\
438196654	&	J062513.47+151050.2	&	06 25 13.485	&	+15 10 50.30	&	14.90	&	B9 V Cr	&	...	&	...	&	faint, aperture selection failed	\\
438207990	&	J062529.19+160620.2	&	06 25 29.199	&	+16 06 20.31	&	15.22	&	kA2hA3mA5 SrCrEu	&	1.527:	&	19.52	&		\\
42437598	&	J062529.84-032411.9	&	06 25 29.846	&	$-$03 24 11.98	&	12.15	&	B9 IV SrCrEuSi	&	-	&	-	&	data fine, no var.	\\
438230044	&	J062614.15+164334.9	&	06 26 14.159	&	+16 43 34.93	&	14.19	&	B8 IV EuSi (He-wk)	&	...	&	...	&	faint, aperture selection failed	\\
438307941	&	J062700.73+153645.9	&	06 27 00.741	&	+15 36 45.99	&	14.53	&	A0 II-III Si	&	4.9626	&	32.96	&		\\
144098274	&	J062753.43+360317.1	&	06 27 53.432	&	+36 03 17.16	&	11.58	&	A0 IV-V SrCr	&	1.56660	&	25.09	&		\\
11549480	&	J062811.89+551959.8	&	06 28 11.889	&	+55 19 59.94	&	12.78	&	B9.5 V Cr	&	0.94345	&	7.46	&		\\
438368415	&	J062832.29+150924.2	&	06 28 32.297	&	+15 09 24.34	&	14.37	&	A3 V SrEu	&	1.62696	&	11.97	&	(RS, 1.627726 d)	\\
438365358	&	J062833.01+162806.1	&	06 28 33.011	&	+16 28 06.14	&	14.55	&	B9 IV-V Cr	&	1.82850	&	11.91	&		\\
171922804	&	J062838.72+355224.3	&	06 28 38.729	&	+35 52 24.35	&	14.38	&	B9.5 II-III EuSi	&	1.97938	&	94.64	&	(RS, 1.9794219 d)	\\
438365333	&	J062842.31+162852.9	&	06 28 42.320	&	+16 28 53.00	&	13.99	&	B9.5 II-III EuSi	&	3.2460	&	151.95	&	add. var. not on target (ACV, 3.2445946 d)	\\
234764999	&	J062909.51+023823.8	&	06 29 09.518	&	+02 38 23.86	&	13.32	&	B8 V Si	&	...	&	...	&	blending dominates, LC unreliable	\\
234761054	&	J062914.34+004257.0	&	06 29 14.343	&	+00 42 57.03	&	9.79	&	B7 III-IV Si	&	2.7267	&	16.32	&	(ACV, 2.7305 d)	\\
438404472	&	J062921.80+165315.3	&	06 29 21.809	&	+16 53 15.44	&	14.90	&	B9.5 II-III Si	&	1.12264	&	8.33	&	eclipses not on target	\\
438412990	&	J062951.75+151823.7	&	06 29 51.665	&	+15 18 23.65	&	10.49	&	B9 V SrCr	&	3.8856	&	20.15	&	(VAR, 3.900593 d)	\\
234801526	&	J063033.69+014424.1	&	06 30 33.687	&	+01 44 24.14	&	10.91	&	B8 IV-V EuSi	&	2.2972	&	5	&		\\
234817914	&	J063035.50+035245.3	&	06 30 35.657	&	+03 52 46.64	&	9.75	&	A1 IV-V SrCr	&	2.6918	&	0.53	&		\\
234874825	&	J063204.44+013000.1	&	06 32 04.440	&	+01 30 00.10	&	9.85	&	B9 V SiCrSr(Eu)	&	1.04388	&	6.5	&		\\
234878810	&	J063218.45+032146.3	&	06 32 18.450	&	+03 21 46.41	&	9.72	&	B9 III-IV Si (He-wk)	&	3.4118	&	3.6	&	EB, P\textsubscript{orb} same as P\textsubscript{rot}*	\\
385990710	&	J063232.70+155949.8	&	06 32 32.709	&	+15 59 49.80	&	11.58	&	B9 IV bl4077 bl4130	&	2.0302	&	27.63	&		\\
407463998	&	J063256.06+370834.3	&	06 32 56.065	&	+37 08 34.32	&	11.48	&	kB9.5hA2mA5 SrCr	&	2.4651	&	39.89	&	add. var. not on target	\\
11591272	&	J063343.72+582308.2	&	06 33 43.730	&	+58 23 08.22	&	11.96	&	B9.5 IV bl4130	&	0.75234	&	20.85	&		\\
172414656	&	J063522.08+335132.9	&	06 35 22.084	&	+33 51 32.80	&	11.23	&	A6 V SrEu	&	3.1326	&	9.54	&	add. high-freq. signal*	\\
52554450	&	J063525.23-011456.2	&	06 35 25.235	&	$-$01 14 56.21	&	11.04	&	B9 V CrEu	&	0.81249	&	18.47	&		\\
220116261	&	J063546.95+061914.9	&	06 35 46.953	&	+06 19 14.95	&	11.33	&	B9 IV bl4130	&	2.8607	&	30.28	&		\\
358398098	&	J063627.06+014655.4	&	06 36 27.065	&	+01 46 55.39	&	11.27	&	B9 V Cr	&	4.0108	&	22.2	&		\\
172495426	&	J063640.63+315450.6	&	06 36 40.634	&	+31 54 50.62	&	10.25	&	B9.5 III-IV SrCrEuSi	&	-	&	-	&	data fine, no var.	\\
281533386	&	J063747.15+053115.8	&	06 37 47.161	&	+05 31 15.83	&	11.48	&	A0 II-III Eu	&	...	&	...	&	edge of CCD, no LC extracted (ACV, 2.4734 d)	\\
308056062	&	J063748.65+160915.0	&	06 37 48.654	&	+16 09 14.98	&	12.25	&	A7 V SrCrEuSi	&	5.7566	&	10.71	&		\\
220216311	&	J063752.90+091516.7	&	06 37 52.906	&	+09 15 16.75	&	10.01	&	B8 IV Si	&	1.85844	&	13.95	&		\\
240047904	&	J063800.46+310256.5	&	06 38 00.459	&	+31 02 56.48	&	10.54	&	B9.5 V SrCr	&	1.66686	&	29.78	&		\\
53080983	&	J063853.85-002541.6	&	06 38 53.848	&	$-$00 25 41.63	&	11.65	&	B8 III-IV Si (He-wk)	&	3.4784	&	6.04	&		\\
393092434	&	J063940.37+032443.2	&	06 39 40.500	&	+03 24 42.93	&	10.48	&	A2 IV-V SrCrEu	&	2.3563	&	4.12	&		\\
220311877	&	J064012.77+082519.3	&	06 40 12.719	&	+08 25 19.18	&	10.64	&	B8 IV Si	&	1.84053	&	21.76	&		\\
220299853	&	J064013.40+061645.0	&	06 40 13.405	&	+06 16 45.02	&	11.24	&	B8 IV-V Si (He-wk)	&	1.03281	&	20.9	&		\\
234006255	&	J064233.27+032500.7	&	06 42 33.271	&	+03 25 00.74	&	12.20	&	B8 III-IV Si	&	2.3379	&	1.9	&		\\
252881095	&	J064257.32+521951.3	&	06 42 57.325	&	+52 19 51.34	&	10.65	&	kA4hA6mF2 SrCrEu	&	2.8911	&	13.29	&		\\
252884145	&	J064310.76+484123.3	&	06 43 10.777	&	+48 41 23.26	&	11.60	&	B9 V CrSi (He-wk)	&	13.614	&	8.76	&		\\
234053487	&	J064358.45+033447.0	&	06 43 58.458	&	+03 34 47.06	&	12.77	&	B8 IV-V Si	&	0.83559	&	24.28	&		\\
240121061	&	J064438.75+315333.6	&	06 44 38.752	&	+31 53 33.75	&	12.41	&	A1 V SrCrEuSi	&	>30:	&	2.12	&	P\textsubscript{rot} close to 40 d?	\\
234077422	&	J064452.82+055428.4	&	06 44 52.831	&	+05 54 28.73	&	11.23	&	B8 IV-V Si	&	2.7348	&	17.04	&	add. high-freq. signal*	\\
438537778	&	J064505.60+122253.2	&	06 45 05.606	&	+12 22 53.30	&	14.03	&	A0 IV-V SrCrEu	&	1.37670	&	20.51	&		\\
438540121	&	J064510.75+134157.8	&	06 45 10.755	&	+13 41 57.85	&	13.42	&	B9 III Si	&	6.7700	&	6.89	&		\\
234120899	&	J064511.33+035210.9	&	06 45 11.336	&	+03 52 10.93	&	10.33	&	A3 IV-V SrCr	&	2.8796	&	2.62	&		\\
15946738	&	J064514.05+371344.9	&	06 45 14.059	&	+37 13 44.93	&	10.00	&	B9 V Cr	&	1.31908	&	9.6	&		\\
280645468	&	J064524.45-020257.8	&	06 45 24.455	&	$-$02 02 57.87	&	14.32	&	B9 II-III Si	&	1.56366	&	6.41	&		\\
202013719	&	J064529.41+072552.2	&	06 45 29.416	&	+07 25 52.30	&	11.35	&	B8 IV Si	&	1.68938	&	37.8	&		\\
202054798	&	J064540.13+112441.7	&	06 45 40.136	&	+11 24 41.79	&	12.41	&	B9.5 II-III Si	&	4.3577	&	53.41	&		\\
372476152	&	J064545.94+133602.0	&	06 45 46.038	&	+13 36 04.79	&	9.28	&	B9 IV-V bl4130	&	1.45353	&	19.23	&		\\
335457310	&	J064549.02+484330.2	&	06 45 49.023	&	+48 43 30.21	&	12.00	&	B8 IV-V bl4130	&	5.8074	&	18.66	&		\\
202120100	&	J064614.76+072231.1	&	06 46 14.769	&	+07 22 31.27	&	11.97	&	B8 IV Si	&	1.62453	&	37.77	&		\\
372492805	&	J064616.91+131936.6	&	06 46 16.916	&	+13 19 36.69	&	14.50	&	A0 III CrEu	&	-	&	-	&	data fine, no var.; very faint	\\
202122643	&	J064617.26+082858.8	&	06 46 17.263	&	+08 28 58.90	&	11.59	&	B9 II-III bl4077 bl4130	&	2.8202	&	36.52	&		\\
372609936	&	J064628.76+150619.4	&	06 46 28.765	&	+15 06 19.49	&	9.71	&	B9 III-IV Si	&	2.3094	&	8.66	&		\\
234209278	&	J064633.16+020802.9	&	06 46 33.161	&	+02 08 02.94	&	12.97	&	B9 IV-V bl4130	&	0.85784	&	10.74	&	add. var. not on target	\\
234180710	&	J064637.59+051616.2	&	06 46 37.587	&	+05 16 16.20	&	12.90	&	B8 IV bl4130	&	...	&	...	&	edge of CCD, no LC extracted	\\
234212411	&	J064641.00+005717.1	&	06 46 41.001	&	+00 57 17.13	&	12.88	&	B8 IV Si	&	3.2836	&	12.75	&		\\
202226362	&	J064701.81+102355.5	&	06 47 01.821	&	+10 23 55.52	&	12.78	&	B8 III-IV bl4130	&	2.1202	&	4.73	&		\\
301598035	&	J064719.79+013513.6	&	06 47 19.793	&	+01 35 13.70	&	12.61	&	A0 II-III EuSi	&	2.1549	&	38.85	&		\\
202272461	&	J064741.02+072458.8	&	06 47 41.044	&	+07 24 58.84	&	11.27	&	B9 III-IV Si	&	7.6441	&	36.45	&		\\
11767386	&	J064745.41+583506.1	&	06 47 45.405	&	+58 35 06.22	&	9.70	&	kA1hA2mA5 CrEu	&	10.499	&	1.98	&		\\
445937333	&	J064748.51+160757.8	&	06 47 48.510	&	+16 07 57.85	&	10.36	&	B9 IV-V Sr	&	1.48809	&	12.32	&	add. low-freq. signal* (VAR, 1.486367 d)	\\
202231815	&	J064757.48+105648.2	&	06 47 57.500	&	+10 56 48.30	&	15.69	&	kB9.5hA1mA2 Cr	&	1.19382	&	14.02	&		\\
202231836	&	J064758.79+105621.5	&	06 47 58.801	&	+10 56 21.60	&	12.85	&	kA0hA1mA2 bl4077 bl4130	&	1.19349	&	12.56	&		\\
234271633	&	J064838.53+025528.9	&	06 48 38.532	&	+02 55 28.98	&	12.80	&	B8 IV bl4130	&	2.7645	&	11.61	&		\\
235147925	&	J064843.13+115633.2	&	06 48 43.133	&	+11 56 33.20	&	12.24	&	A0 IV-V SrCrEuSi	&	-	&	-	&	data fine, no var.	\\
445948436	&	J064844.97+131201.4	&	06 48 44.975	&	+13 12 01.46	&	11.51	&	B8 IV-V Si	&	1.47272	&	14.06	&		\\
16485771	&	J064859.90+381609.0	&	06 49 00.097	&	+38 16 11.26	&	9.30	&	A0 III-IV CrSi	&	6.2183	&	7.6	&	add. high-freq. signal*	\\
256987109	&	J064901.28+034633.2	&	06 49 01.285	&	+03 46 33.27	&	12.46	&	B9 V Cr	&	1.25695	&	10.03	&		\\
235148598	&	J064907.51+114600.1	&	06 49 07.514	&	+11 46 00.18	&	13.60	&	kA1hA7mA8 SrCr	&	2.3710	&	5.19	&		\\
155089896	&	J064959.12+125329.4	&	06 49 59.127	&	+12 53 29.37	&	9.94	&	A0 IV-V CrSi (He-wk)	&	1.33857	&	13.77	&	add. var. not on target	\\
91136550	&	J065000.25+293255.8	&	06 50 00.023	&	+29 32 57.66	&	8.89	&	A0 V CrEuSi	&	3.5859	&	11.62	&	add. var. not on target	\\
191884369	&	J065021.64+433020.7	&	06 50 21.643	&	+43 30 20.75	&	10.80	&	B9.5 IV Cr	&	6.3268	&	3.04	&		\\
235225567	&	J065119.09+102848.9	&	06 51 19.093	&	+10 28 49.03	&	14.14	&	B9.5 V CrEu	&	1.84911	&	5.1	&		\\
68388990	&	J065134.66+343547.3	&	06 51 34.662	&	+34 35 47.41	&	14.02	&	B9.5 II-III bl4130	&	2.9242	&	8.61	&		\\
235266324	&	J065141.48+102538.0	&	06 51 41.486	&	+10 25 38.06	&	11.72	&	B9 V Cr	&	7.1831	&	0.83	&		\\
235272333	&	J065154.51+104428.0	&	06 51 54.516	&	+10 44 28.07	&	13.46	&	B9 IV-V bl4130	&	1.08701	&	13.75	&		\\
155308217	&	J065200.81+121952.8	&	06 52 00.817	&	+12 19 52.80	&	10.65	&	A0 IV CrEu	&	3.8856	&	35.67	&		\\
235281493	&	J065205.09+065214.6	&	06 52 05.096	&	+06 52 14.67	&	12.50	&	B9 V Cr	&	2.1896	&	17.61	&		\\
235273014	&	J065209.98+102634.8	&	06 52 09.984	&	+10 26 34.92	&	14.11	&	kA1hA8mA8 SrEuSi	&	1.71551	&	85.22	&	(RS, 0.8582814 d)	\\
237554630	&	J065226.21+024001.8	&	06 52 26.218	&	+02 40 01.89	&	11.20	&	kB9.5hA3mA3 CrEu	&	4.0782	&	25.21	&		\\
191950285	&	J065235.59+423715.7	&	06 52 35.199	&	+42 37 10.06	&	8.25	&	B9.5 III Eu	&	3.2990	&	6.94	&		\\
21292164	&	J065302.61+403553.6	&	06 53 02.608	&	+40 35 53.62	&	11.95	&	A5 IV-V SrEu	&	...	&	...	&	edge of CCD, no LC extracted	\\
235307808	&	J065310.66+071446.8	&	06 53 10.666	&	+07 14 46.85	&	12.25	&	kB9hA1mA2 CrEuSi	&	20:	&	8.01	&		\\
235300235	&	J065313.89+103303.3	&	06 53 13.897	&	+10 33 03.39	&	13.54	&	kA0hA2mA5 Eu	&	1.53944	&	43.93	&	(ACV, 1.5422242 d)	\\
387691135	&	J065318.97+131319.7	&	06 53 18.974	&	+13 13 19.80	&	14.44	&	kA0hA3mA6 Cr	&	4.5810	&	6.66	&		\\
14167012	&	J065340.20+562055.0	&	06 53 40.194	&	+56 20 55.05	&	12.87	&	B9 IV-V Cr	&	3.4840	&	6.11	&		\\
235346685	&	J065356.37+103302.0	&	06 53 56.375	&	+10 33 02.05	&	13.13	&	kB9.5hA1mA3 CrEu	&	9.1476	&	19.88	&		\\
762677865	&	J065358.16+141845.0	&	06 53 58.172	&	+14 18 45.00	&	10.84	&	B9.5 IV-V SrCrEu	&	1.69479	&	19.79	&		\\
235377004	&	J065400.61+063645.2	&	06 54 00.621	&	+06 36 45.15	&	12.27	&	A0 IV-V SrCrEu	&	2.3698	&	9.95	&	add. high-freq. signal*	\\
235344548	&	J065404.66+113512.6	&	06 54 04.604	&	+11 35 09.64	&	9.41	&	A0 V Cr	&	6.0422	&	1.17	&		\\
235351316	&	J065414.93+083325.5	&	06 54 14.976	&	+08 33 23.76	&	10.41	&	B9.5 II-III Si	&	3.8856	&	26.78	&		\\
237637854	&	J065419.05+053003.4	&	06 54 19.058	&	+05 30 03.41	&	12.69	&	B9 IV-V SrCr	&	-	&	-	&	data fine, no var.	\\
387226282	&	J065444.94+135455.5	&	06 54 44.951	&	+13 54 55.55	&	10.65	&	A1 IV-V Cr	&	2.4388	&	7.03	&	add. high-freq. signal*	\\
237662091	&	J065458.31+040826.9	&	06 54 58.169	&	+04 08 27.54	&	9.75	&	kA1hA3mA6 SrCrEu	&	18.630	&	3.69	&	possibly 2$P$ (ACV, 0.94661 d)	\\
328506561	&	J065505.83+384426.4	&	06 55 05.832	&	+38 44 26.48	&	12.10	&	B8 IV bl4130	&	2.1254	&	17.45	&		\\
758853499	&	J065509.34+044322.6	&	06 55 09.349	&	+04 43 22.67	&	12.35	&	B8 III Si	&	7.0327	&	11.98	&		\\
235391838	&	J065511.76+115158.3	&	06 55 11.660	&	+11 51 56.23	&	10.01	&	A7 V SrCrEu	&	>30:	&	1.71	&	P\textsubscript{rot} close to 40 d?	\\
758460505	&	J065518.21+022530.3	&	06 55 18.210	&	+02 25 30.23	&	12.32	&	B9 II-III Si	&	2.9387	&	23.17	&		\\
762339799	&	J065520.87+120622.7	&	06 55 20.875	&	+12 06 22.70	&	12.26	&	A5 IV-V SrCrEu	&	3.4756	&	10.76	&		\\
14195158	&	J065544.52+563703.5	&	06 55 44.530	&	+56 37 03.52	&	9.46	&	B9.5 IV-V Cr	&	1.73817	&	9.46	&		\\
301775336	&	J065627.80+031055.9	&	06 56 27.815	&	+03 10 55.95	&	11.25	&	B9 III (Cr)	&	2.6338	&	4.46	&		\\
235454006	&	J065629.15+074030.5	&	06 56 29.153	&	+07 40 30.49	&	10.45	&	A1 IV-V CrEu	&	3.6815	&	2.44	&		\\
14199968	&	J065649.21+541717.5	&	06 56 49.212	&	+54 17 17.51	&	11.92	&	A0 V CrEu	&	5.2948	&	15.1	&		\\
237753290	&	J065707.80+030838.9	&	06 57 07.807	&	+03 08 38.92	&	11.42	&	B9.5 IV Eu	&	2.2489	&	47.55	&		\\
235500207	&	J065714.71+073908.9	&	06 57 14.710	&	+07 39 08.95	&	12.14	&	B9.5 IV EuSi	&	1.49757	&	13.22	&		\\
252906029	&	J065800.69+482950.3	&	06 58 00.794	&	+48 29 46.51	&	8.06	&	B9 V SrCr	&	1.04723	&	1.52	&	add. var. not on target	\\
237816666	&	J065815.39+021919.6	&	06 58 15.398	&	+02 19 19.62	&	11.25	&	A5 IV-V SrCrEu	&	2.7538	&	13.49	&		\\
303848528	&	J065826.55+123932.0	&	06 58 26.560	&	+12 39 32.07	&	10.88	&	B9 IV bl4077 bl4130	&	2.2649	&	14.59	&		\\
165020432	&	J065846.62+305342.0	&	06 58 46.653	&	+30 53 41.09	&	10.79	&	B8 IV SiCr (He-wk)	&	3.9239	&	10.98	&		\\
237825030	&	J065847.10+005843.6	&	06 58 47.106	&	+00 58 43.69	&	11.72	&	A0 III-IV SrCrEuSi	&	-	&	-	&	unclear; P\textsubscript{rot} either 5: or >30: d	\\
157749886	&	J065941.01+143418.8	&	06 59 40.996	&	+14 34 18.82	&	11.70	&	B9 IV EuSi	&	1.98389	&	40.78	&		\\
268376046	&	J070004.95-010025.7	&	07 00 04.960	&	$-$01 00 25.77	&	10.97	&	B9 V Cr	&	2.0273	&	4.2	&	add. low-freq. signal*	\\
457042719	&	J070127.57+142617.6	&	07 01 27.576	&	+14 26 17.69	&	11.47	&	B8 III-IV EuSi	&	8:	&	1.64	&	marginal detection	\\
291088955	&	J070132.95+033625.8	&	07 01 32.954	&	+03 36 25.82	&	11.47	&	B9 IV-V Si	&	3.6811	&	18.43	&		\\
270890698	&	J070133.22+061017.5	&	07 01 33.225	&	+06 10 17.42	&	11.25	&	B9 IV bl4130	&	8.1806	&	17.44	&		\\
268873097	&	J070144.69-013353.6	&	07 01 44.697	&	$-$01 33 53.59	&	12.24	&	B9.5 IV-V SrCrEu	&	20.76	&	5.85	&	add. var. not on target	\\
291207595	&	J070155.26+010932.0	&	07 01 55.266	&	+01 09 32.08	&	12.86	&	B9 V Cr	&	-	&	-	&	data fine, no var.	\\
457067481	&	J070200.78+161738.2	&	07 02 00.777	&	+16 17 38.35	&	10.75	&	B8 IV-V Si	&	1.11104	&	29.9	&	add. var. not on target	\\
457089692	&	J070234.35+152247.8	&	07 02 34.362	&	+15 22 47.89	&	12.38	&	A8 IV-V Eu	&	-	&	-	&	data fine, no var.	\\
98894783	&	J070237.06+362235.1	&	07 02 37.071	&	+36 22 35.21	&	13.13	&	A7 V SrEu	&	7.4:	&	5.45	&	marginal detection	\\
291492097	&	J070252.77+023700.0	&	07 02 52.761	&	+02 36 57.24	&	9.45	&	kB9hA9mA7 SrSi	&	1.45104	&	11.35	&		\\
269186260	&	J070305.59-020902.4	&	07 03 05.591	&	$-$02 09 02.47	&	12.34	&	B8 II-III CrSi	&	6.8879	&	19.14	&		\\
760720842	&	J070337.20+064533.5	&	07 03 37.238	&	+06 45 33.63	&	10.90	&	B8 III-IV Si	&	1.44803	&	5.2	&	add. var. not on target	\\
60018801	&	J070343.61+140646.3	&	07 03 43.610	&	+14 06 46.32	&	10.13	&	B8 III-IV bl4130 (He-wk)	&	9.0077	&	2.32	&		\\
68691922	&	J070519.30+350140.9	&	07 05 19.304	&	+35 01 41.03	&	12.92	&	B9 IV-V Cr	&	1.42870	&	13.45	&		\\
386494686	&	J070604.68+145303.0	&	07 06 04.689	&	+14 53 03.07	&	14.16	&	kA5hA5mA9 SrCrEu	&	3.6619	&	5.23	&		\\
262138656	&	J070617.23+101601.6	&	07 06 17.005	&	+10 16 01.61	&	8.67	&	B9 IV EuSi	&	2.3159	&	28.89	&	(ACV, 2.31645 d)	\\
168597120	&	J070755.64-001724.5	&	07 07 55.639	&	$-$00 17 24.57	&	11.41	&	B9 IV-V Cr	&	2.9360	&	12.53	&		\\
68847383	&	J070801.31+301921.1	&	07 08 01.309	&	+30 19 21.16	&	11.62	&	A0 IV CrEu	&	>30:	&	5.69	&	marginal detection; long-period var.?	\\
292642288	&	J070832.40+034245.5	&	07 08 32.237	&	+03 42 45.32	&	10.07	&	B8 III-IV Si	&	2.6776	&	5.04	&	eclipses not on target	\\
203210951	&	J070907.08+441114.7	&	07 09 07.089	&	+44 11 14.80	&	13.97	&	B9.5 V CrEu	&	3.5609	&	32.96	&		\\
468960956	&	J071043.39+095402.9	&	07 10 43.399	&	+09 54 02.97	&	11.27	&	A0 V SrCrEu	&	2.0098	&	36.83	&		\\
293006108	&	J071113.33+055418.0	&	07 11 13.339	&	+05 54 18.04	&	11.52	&	B9 IV Eu	&	1.93534	&	15.71	&		\\
264085375	&	J071258.59+065952.3	&	07 12 58.596	&	+06 59 52.29	&	12.80	&	A2 IV SrCrEu	&	>30:	&	4.81	&	long-period var.; add. var. not on target	\\
284022899	&	J071337.30+040720.7	&	07 13 37.481	&	+04 07 21.46	&	9.89	&	B8 IV CrEuSi	&	3.8012	&	68.45	&	(ACV, 3.7962 d)	\\
440765812	&	J071413.88+142449.5	&	07 14 13.887	&	+14 24 49.58	&	14.01	&	A3 III-IV SrCrEu	&	7.1248	&	8.19	&		\\
264231557	&	J071434.25+064339.7	&	07 14 34.251	&	+06 43 39.78	&	13.59	&	A0 IV-V CrEu	&	5.7727	&	9.32	&		\\
440774425	&	J071458.67+125333.8	&	07 14 58.668	&	+12 53 34.08	&	11.90	&	B9 IV-V Cr	&	9.9500	&	0.66	&		\\
284446996	&	J071535.85+054343.4	&	07 15 35.894	&	+05 43 42.38	&	10.65	&	B8 IV EuSi	&	6.1567	&	10.31	&		\\
264470419	&	J071550.38+063655.9	&	07 15 50.267	&	+06 36 55.94	&	10.55	&	A1 IV SrCrEuSi	&	5.2198	&	15.36	&		\\
284614945	&	J071653.67+050509.4	&	07 16 53.672	&	+05 05 09.42	&	11.38	&	B9 IV bl4077 bl4130	&	3.7873	&	1.55	&		\\
440829763	&	J071752.83+134707.8	&	07 17 52.834	&	+13 47 07.85	&	9.35	&	A5 IV-V SrCrEu	&	3.0217	&	12.89	&		\\
387235976	&	J071901.76+150939.2	&	07 19 01.763	&	+15 09 39.23	&	14.19	&	B8 IV Si	&	0.63708	&	13.43	&		\\
430424901	&	J071954.41+051936.0	&	07 19 54.416	&	+05 19 36.01	&	12.25	&	B9 V Cr	&	1.40539	&	5.76	&		\\
453146546	&	J071958.04+084727.9	&	07 19 58.043	&	+08 47 27.98	&	13.11	&	B9 IV-V SrCrEu	&	1.99572	&	7.34	&		\\
61908741	&	J072000.73-030729.1	&	07 20 00.736	&	$-$03 07 29.11	&	12.64	&	B9 IV-V bl4130	&	1.21043	&	10.5	&		\\
317586760	&	J072031.89+022923.7	&	07 20 31.889	&	+02 29 23.77	&	12.10	&	B9.5 III-IV CrSi	&	6.9208	&	15.59	&		\\
62070757	&	J072040.31-000827.5	&	07 20 40.308	&	$-$00 08 27.52	&	13.13	&	kA1hA7mA9 CrSi	&	18.150	&	7.65	&	add. var. not on target	\\
10066264	&	J072052.36-015852.8	&	07 20 52.365	&	$-$01 58 52.85	&	12.66	&	B9.5 IV-V SrCrEu	&	14.192	&	4.2	&		\\
10063674	&	J072104.20-031507.4	&	07 21 04.210	&	$-$03 15 07.45	&	12.58	&	B9.5 II-III bl4077 bl4130	&	2.8089	&	44.43	&	(ACV, 2.8094713 d)	\\
10171528	&	J072134.90-033226.0	&	07 21 34.903	&	$-$03 32 26.00	&	11.80	&	A1 II-III Si	&	1.12876	&	29.84	&		\\
358547555	&	J072318.82+082617.7	&	07 23 18.820	&	+08 26 17.77	&	13.36	&	A3 III-IV CrEu	&	3.3421	&	12.21	&		\\
10390333	&	J072341.49-024106.9	&	07 23 41.489	&	$-$02 41 07.01	&	11.69	&	A2 V CrEu	&	3.3242	&	25.69	&		\\
754225317	&	J072412.26-050025.2	&	07 24 12.264	&	$-$05 00 25.35	&	11.64	&	B8 II-III bl4130	&	5.7650	&	11.59	&		\\
64254930	&	J072415.37-003247.8	&	07 24 15.380	&	$-$00 32 47.83	&	11.44	&	B8 III bl4130	&	5.6380	&	5.89	&		\\
64254750	&	J072423.08-003904.7	&	07 24 23.086	&	$-$00 39 04.76	&	11.65	&	B9 IV-V bl4077 bl4130	&	1.63491	&	15.85	&		\\
64255522	&	J072433.03-001416.4	&	07 24 33.044	&	$-$00 14 16.46	&	11.39	&	B9.5 V CrEu	&	5.4202	&	10.11	&		\\
425202998	&	J072535.29+072629.2	&	07 25 35.300	&	+07 26 29.22	&	11.54	&	A0 III-IV Cr	&	2.4962	&	6.06	&		\\
64507895	&	J072551.97-041719.5	&	07 25 51.982	&	$-$04 17 19.37	&	12.18	&	B9.5 IV CrSi	&	7.0100	&	12.16	&		\\
64567611	&	J072614.34-004443.5	&	07 26 14.339	&	$-$00 44 43.58	&	11.46	&	B5 IV bl4130	&	4.2169	&	16.99	&		\\
14706997	&	J072659.14+121919.4	&	07 26 59.136	&	+12 19 19.43	&	11.32	&	A4 IV-V SrCrEu	&	2.2708	&	7.37	&		\\
64670610	&	J072725.86-012818.4	&	07 27 25.869	&	$-$01 28 18.42	&	12.14	&	B5 IV Si	&	2.4977	&	15.65	&		\\
318842753	&	J072915.84+003208.5	&	07 29 15.845	&	+00 32 08.57	&	10.42	&	B9 V Cr	&	3.2304	&	32.35	&		\\
65061820	&	J072940.44-045552.0	&	07 29 40.291	&	$-$04 55 52.05	&	10.16	&	B9 V Cr	&	1.58603	&	15.81	&		\\
65060659	&	J072943.39-042433.4	&	07 29 43.464	&	$-$04 24 33.38	&	10.86	&	A0 V SrCr	&	5.8268	&	3.16	&	add. var. not on target	\\
234378147	&	J073054.73+101640.1	&	07 30 54.731	&	+10 16 40.11	&	10.95	&	B9 IV-V bl4077 bl4130	&	5.3142	&	12.15	&		\\
234381283	&	J073102.16+070734.5	&	07 31 02.166	&	+07 07 34.53	&	10.82	&	kA3hA5mA7 SrCrEu	&	2.3959	&	8.36	&	add. var. not on target	\\
177956518	&	J073220.17-024048.1	&	07 32 20.177	&	$-$02 40 48.14	&	11.02	&	kA2hA4mA7 CrEuSi	&	-	&	-	&	data fine, no var.	\\
234400757	&	J073254.94+111314.5	&	07 32 54.948	&	+11 13 14.54	&	9.54	&	B9 V SrCr	&	1.87365	&	20.62	&		\\
14800176	&	J073548.83+123225.1	&	07 35 48.834	&	+12 32 25.19	&	11.22	&	kA1hA9mA8 SrEu	&	>30:	&	1.67	&	long-period var.?	\\
66101029	&	J073949.90-030558.0	&	07 39 49.957	&	$-$03 05 59.48	&	10.47	&	B7 V Si (He-wk)	&	8.0625	&	16.97	&		\\
270092779	&	J073953.72+080221.4	&	07 39 53.589	&	+08 02 21.46	&	10.36	&	B8 III-IV bl4130	&	7.5581	&	12.08	&		\\
66183665	&	J073953.64-002625.6	&	07 39 53.645	&	$-$00 26 25.63	&	11.93	&	A8 V SrCrEu	&	4.2917	&	18.69	&		\\
66226601	&	J074104.88-003828.3	&	07 41 04.773	&	$-$00 38 28.29	&	10.53	&	B9 V CrEu (He-wk)	&	4.7356	&	18.27	&		\\
280680631	&	J074354.81+022855.1	&	07 43 54.815	&	+02 28 55.04	&	11.34	&	A0 V Cr	&	3.2232	&	15.13	&		\\
280677906	&	J074414.88+051124.7	&	07 44 14.886	&	+05 11 24.72	&	11.48	&	B8 III-IV Si	&	4.3981	&	3.73	&		\\
68061073	&	J074417.67-043551.0	&	07 44 17.668	&	$-$04 35 51.05	&	10.16	&	B9 V CrEu	&	2.6726	&	23.25	&		\\
328418277	&	J074419.88+523638.9	&	07 44 19.881	&	+52 36 38.85	&	10.17	&	A0 V SrCrEu	&	2.2074	&	24.81	&		\\
257072889	&	J074738.21+052329.6	&	07 47 38.217	&	+05 23 29.70	&	11.54	&	B9 V Cr	&	3.5639	&	17.62	&		\\
321146666	&	J074744.39+052243.8	&	07 47 44.391	&	+05 22 43.83	&	10.42	&	B9.5 V CrEuSi	&	6.3012	&	101.16	&		\\
271309707	&	J074830.59+002713.2	&	07 48 30.483	&	+00 27 13.23	&	10.48	&	B9.5 V SrCrEu	&	1.78595	&	23.91	&		\\
271310339	&	J074851.40+001619.1	&	07 48 51.406	&	+00 16 19.07	&	9.92	&	kB8hA3mA3 CrEu	&	3.7741	&	9.48	&		\\
271369250	&	J074919.49+051551.8	&	07 49 19.495	&	+05 15 51.82	&	11.13	&	kA1hA9mA9 SrCrEu	&	6.6816	&	26.25	&		\\
271375640	&	J074959.61+013517.8	&	07 49 59.616	&	+01 35 17.82	&	9.99	&	kA1hA3mA7 SrCrEuSi	&	>30:	&	0.47	&	long-period var.	\\
35884762	&	J075041.80-060338.3	&	07 50 41.805	&	$-$06 03 38.29	&	10.22	&	A2 IV SrCrEu	&	-	&	-	&	data fine, no var.; add. high-freq. signal*	\\
320419133	&	J075220.93+113710.6	&	07 52 20.931	&	+11 37 10.63	&	13.24	&	kA5hA6mA9 SrCrEu	&	7.9936	&	8.67	&		\\
36335652	&	J075429.74-074804.3	&	07 54 29.742	&	$-$07 48 04.47	&	12.82	&	B9 III-IV Si	&	3.9860	&	4.01	&		\\
468955818	&	J075516.94+101951.2	&	07 55 16.944	&	+10 19 51.27	&	12.03	&	A7 V SrEuSi	&	8.9777	&	7.34	&	add. var. not on target	\\
25868093	&	J075656.82-054907.8	&	07 56 56.828	&	$-$05 49 07.89	&	11.28	&	B8 IV-V bl4130 (He-wk)	&	1.47272	&	21.74	&		\\
361981843	&	J080112.84+305547.8	&	08 01 12.841	&	+30 55 47.84	&	11.52	&	A3 IV SrCrEu	&	4.8900	&	27.66	&		\\
20659347	&	J080210.08+334820.2	&	08 02 10.086	&	+33 48 20.25	&	13.03	&	kA1hA6mA6 Eu	&	1.89405	&	35.71	&		\\
169971995	&	J080339.87-082141.0	&	08 03 39.877	&	$-$08 21 41.01	&	9.46	&	kB9hA3mA8 SrCrEu	&	15:	&	0.97	&	possibly 2$P$	\\
73340040	&	J080435.19-031900.7	&	08 04 35.190	&	$-$03 19 00.74	&	10.01	&	A0 IV-V SrCr	&	5.1618	&	27.21	&	add. low-freq. signal*	\\
88683189	&	J080734.82-044027.2	&	08 07 34.831	&	$-$04 40 27.21	&	13.06	&	kB9.5hA2mA4 SrCrEu	&	3.6567	&	34.33	&		\\
16770453	&	J081024.89+382402.2	&	08 10 24.679	&	+38 24 02.30	&	9.77	&	B8 IV Si	&	...	&	...	&	edge of CCD, no LC extracted	\\
170525357	&	J081025.65-062756.5	&	08 10 25.651	&	$-$06 27 56.37	&	11.30	&	B9 IV-V Cr	&	8.1531	&	3.95	&		\\
18936006	&	J081148.45-075357.2	&	08 11 48.454	&	$-$07 53 57.21	&	11.19	&	B8 IV Si (He-wk)	&	2.5601	&	5.15	&		\\
178404424	&	J081342.91-053547.1	&	08 13 42.913	&	$-$05 35 47.23	&	10.64	&	kB9.5hA3mA3 SrCrEu	&	1.97399	&	17.4	&		\\
455184692	&	J081930.22+001232.3	&	08 19 30.225	&	+00 12 32.28	&	11.46	&	B6 III-IV Si	&	0.75601	&	37.45	&		\\
455184809	&	J082002.55+000809.3	&	08 20 02.504	&	+00 08 09.40	&	11.57	&	kA2hA4mA7 CrEu	&	9.6553	&	11.41	&		\\
458648084	&	J082137.47+064401.0	&	08 21 37.480	&	+06 44 01.06	&	13.32	&	A1 IV SrCrEu	&	-	&	-	&	data fine, no var.	\\
366353079	&	J082326.74+072116.4	&	08 23 26.701	&	+07 21 16.01	&	11.12	&	kA3hA7mF1 SrCrEu	&	4.1844	&	17.03	&		\\
276272885	&	J082331.87+491533.9	&	08 23 31.883	&	+49 15 33.88	&	10.17	&	B9 V SrCr	&	2.5150	&	7.29	&		\\
27256691	&	J082706.99+453552.9	&	08 27 06.713	&	+45 35 52.91	&	9.68	&	A5 III-IV Sr	&	4.4182	&	26.05	&		\\
257319360	&	J083539.12+002150.4	&	08 35 39.153	&	+00 21 50.62	&	11.66	&	kA2hA3mA6 SrCrEu	&	...	&	...	&	edge of CCD, no LC extracted	\\
350316634	&	J084546.89+054048.1	&	08 45 46.710	&	+05 40 48.08	&	9.48	&	A8 V SrEu	&	3.5960	&	10.38	&		\\
21502287	&	J085148.85+434402.2	&	08 51 48.863	&	+43 44 02.28	&	12.37	&	B8 IV-V	&	...	&	...	&	blending dominates, LC unreliable	\\
117417980	&	J091022.04+281832.0	&	09 10 21.967	&	+28 18 32.26	&	13.01	&	B9 V CrEu	&	2.0600	&	22.66	&		\\
117418567	&	J091053.70+285032.7	&	09 10 53.711	&	+28 50 32.80	&	12.55	&	A9 V SrCrEu	&	5.7270	&	20.44	&		\\
311967154	&	J091451.94+082606.5	&	09 14 51.953	&	+08 26 06.73	&	9.81	&	kA2hA7mA6 SrEu	&	2.9325	&	34.53	&		\\
312111544	&	J092233.23+072519.4	&	09 22 33.011	&	+07 25 19.40	&	9.23	&	kA3hA6mA9 SrCrEu	&	14.621	&	16.29	&	(ACV, 14.724 d)	\\
62727953	&	J093915.30-041535.0	&	09 39 15.289	&	$-$04 15 35.11	&	13.34	&	A4 IV-V SrCr	&	4.9083	&	9.59	&		\\
4824193	&	J094438.61+312641.5	&	09 44 38.626	&	+31 26 41.55	&	11.22	&	B8 IV Si	&	2.3906	&	6.02	&		\\
96051881	&	J094532.52-062723.0	&	09 45 32.522	&	$-$06 27 23.04	&	12.76	&	kB8hA4mA4 Cr	&	2.9489	&	13.38	&		\\
62815493	&	J095644.95-021719.5	&	09 56 45.179	&	$-$02 17 20.44	&	8.42	&	kA2hA3mA6 SrCrEu	&	12.834	&	2.58	&		\\
146616550	&	J095855.77-044413.8	&	09 58 55.769	&	$-$04 44 13.74	&	13.18	&	B9.5 III-IV Eu	&	2.0049	&	63.77	&		\\
1101180	&	J102027.58+280919.4	&	10 20 27.625	&	+28 09 19.31	&	13.69	&	B9 V CrEu	&	1.36204	&	8.87	&		\\
138764034	&	J105734.90+260846.0	&	10 57 34.890	&	+26 08 45.96	&	11.95	&	A0 V CrEu	&	...	&	...	&	edge of CCD, no LC extracted	\\
393860730	&	J113813.46+441229.5	&	11 38 13.464	&	+44 12 29.53	&	10.99	&	A7 V Sr	&	3.7003	&	11.93	&		\\
10154192	&	J114130.23+403822.7	&	11 41 30.230	&	+40 38 22.79	&	11.65	&	B9 IV-V CrEuSi	&	2.8532	&	26.56	&	(GDOR, 2.85307 d)	\\
53552394	&	J120632.73+521507.9	&	12 06 32.662	&	+52 15 07.90	&	10.81	&	B9 V Cr (He-wk)	&	4.5192	&	19.85	&		\\
18082697	&	J122139.23+383309.5	&	12 21 39.234	&	+38 33 09.55	&	13.16	&	kA2hA4mA7 bl4077 bl4130	&	5.3201	&	14.54	&	possibly 0.5$P$	\\
389429764	&	J122746.05+113635.3	&	12 27 46.007	&	+11 36 35.94	&	12.67	&	B8 IV Si (He-wk)	&	1.74161	&	30.99	&		\\
393808105	&	J122855.36+255446.3	&	12 28 54.702	&	+25 54 46.26	&	5.24	&	B9 V CrEu	&	5.0784	&	14.62	&	(ACV+DSCT:, 5.0633 d)	\\
404536886	&	J133835.32+100716.1	&	13 38 35.508	&	+10 07 16.57	&	9.82	&	kA3hA7mA9 SrCrEu	&	4.6126	&	17.7	&		\\
29385876	&	J155549.85+401144.4	&	15 55 49.849	&	+40 11 44.43	&	14.03	&	B8 IV Si	&	0.93686	&	13.04	&		\\
1270071111	&	J165909.90+262236.7	&	16 59 09.913	&	+26 22 36.74	&	11.22	&	A6 V CrEu	&	...	&	...	&	edge of CCD, no LC extracted	\\
376761503	&	J170210.51+194917.2	&	17 02 10.510	&	+19 49 17.27	&	12.01	&	B9.5 IV-V SrCr	&	4.6053	&	32.88	&		\\
462644135	&	J172937.90+414015.2	&	17 29 37.906	&	+41 40 15.20	&	12.43	&	B9 IV-V Cr	&	1.53509	&	12.33	&		\\
88873573	&	J173152.09+393831.0	&	17 31 52.093	&	+39 38 31.09	&	11.62	&	B9 V Cr	&	1.24508	&	12.16	&		\\
357601759	&	J173844.78+243856.2	&	17 38 44.787	&	+24 38 56.21	&	11.83	&	B8 III Si	&	8.9777	&	5.44	&		\\
308302679	&	J175134.06+263903.1	&	17 51 34.058	&	+26 39 03.10	&	12.07	&	A0 V Cr	&	4.1604	&	10.15	&		\\
21018674	&	J181156.38+523411.4	&	18 11 56.395	&	+52 34 11.48	&	13.40	&	B7 IV-V Si	&	1.50847	&	39.99	&	add. low-freq. signal* (RS, 2.9434109 d)	\\
317108737	&	J184021.60+273858.7	&	18 40 21.613	&	+27 38 58.62	&	12.47	&	B9.5 V Cr	&	8.6400	&	17.58	&		\\
317370778	&	J184217.44+283421.1	&	18 42 17.436	&	+28 34 20.95	&	12.26	&	A1 IV CrEu	&	3.7277	&	27.72	&		\\
358237949	&	J185127.99+262012.1	&	18 51 27.998	&	+26 20 12.13	&	12.54	&	A0 IV-V Cr	&	5.1875	&	16.38	&		\\
48354181	&	J185444.63+482024.8	&	18 54 44.622	&	+48 20 24.79	&	12.74	&	A4 IV-V CrEu	&	2.71995	&	17.01	&	eclipses not on target (ACV, 2.72 d)	\\
164778191	&	J185821.27+434926.5	&	18 58 21.293	&	+43 49 26.41	&	11.46	&	A7 V SrCrEu	&	4.0613	&	15.68	&	(ACV, 4.075 d)	\\
120495323	&	J190132.50+415158.9	&	19 01 32.490	&	+41 51 59.32	&	9.17	&	kA1hA4mA6 SrCrEu	&	4.8627	&	10	&		\\
298963314	&	J191305.80+500013.3	&	19 13 05.802	&	+50 00 13.39	&	11.88	&	A4 IV SrCrEu	&	1.57284	&	24.34	&	(ACV, 1.5734 d)	\\
121732964	&	J191430.53+402714.1	&	19 14 30.372	&	+40 27 16.65	&	8.81	&	B9 IV-V CrEu	&	1.90483	&	26.01	&	(ELL, 1.904893 d)	\\
122070883	&	J191837.96+394726.4	&	19 18 37.966	&	+39 47 26.33	&	11.06	&	B9.5 IV-V Cr (He-wk)	&	3.8848	&	5.32	&	(ACV:, 3.879 d)	\\
159177726	&	J191920.17+444706.6	&	19 19 20.177	&	+44 47 06.70	&	11.69	&	B8 IV-V Si	&	3.1417	&	10.16	&	(ACV, 3.132 d)	\\
159381825	&	J192135.14+440302.4	&	19 21 35.153	&	+44 03 02.27	&	10.38	&	A0 II EuSi	&	2.2029	&	89.8	&	(ELL, 2.2029818 d)	\\
1882618599	&	J192151.34+450655.3	&	19 21 51.353	&	+45 06 55.31	&	12.33	&	B8 IV Si	&	3.3216	&	17.81	&	(ACV, 3.323 d)	\\
159718632	&	J192524.14+431911.5	&	19 25 24.121	&	+43 19 11.12	&	11.80	&	kA3hA7mA9 SrCrEu	&	3.0471	&	20.56	&		\\
137316825	&	J192630.17+380251.8	&	19 26 30.173	&	+38 02 51.72	&	13.61	&	B9 V Si	&	...	&	...	&	faint, aperture selection failed (ACV, 5.065 d)	\\
63282575	&	J192943.77+422930.6	&	19 29 43.772	&	+42 29 30.68	&	12.66	&	B9 V Cr	&	1.51214	&	10.38	&	add. var. not on target (ACV, 1.51178508 d)	\\
63293404	&	J193021.81+465043.2	&	19 30 21.782	&	+46 50 43.22	&	13.04	&	B9 V Cr	&	2.2960	&	3.12	&		\\
63453906	&	J193128.34+470548.2	&	19 31 28.351	&	+47 05 48.26	&	10.72	&	F0 V SrEu	&	7.4164	&	8.72	&		\\
302946018	&	J193307.57+270643.1	&	19 33 07.565	&	+27 06 42.91	&	11.14	&	kB9.5hA2mA4 CrEu	&	1.37322	&	45.8	&		\\
271356199	&	J193927.58+471826.3	&	19 39 27.586	&	+47 18 26.45	&	10.32	&	B9 V CrEuSi	&	11.937	&	7.57	&	(ACV, 11.925 d)	\\
184017985	&	J194154.63+380153.1	&	19 41 54.645	&	+38 01 53.21	&	9.98	&	kB8hA3mA6 CrEu	&	1.62090	&	10.33	&		\\
72136926	&	J194334.90+300004.0	&	19 43 34.863	&	+30 00 01.95	&	10.35	&	kA0hA1mA3 EuSi	&	2.5311	&	41.52	&		\\
184554852	&	J194611.22+391333.3	&	19 46 11.213	&	+39 13 34.95	&	10.42	&	B8 V bl4077 bl4130	&	3.6722	&	9.59	&	(EW, 3.6891 d)	\\
272598185	&	J194629.20+473750.0	&	19 46 29.210	&	+47 37 50.04	&	11.38	&	kA5hA7mA9 SrCrEu	&	4.3130	&	15.04	&		\\
452090995	&	J194650.18+280638.9	&	19 46 50.176	&	+28 06 38.98	&	11.16	&	B8 III-IV bl4130	&	11:	&	6.45	&	marginal detection	\\
273130000	&	J194925.91+470218.0	&	19 49 25.951	&	+47 02 16.98	&	12.83	&	B9.5 II-III EuSi	&	6.0075	&	6.34	&		\\
28232095	&	J195042.19+483639.4	&	19 50 42.190	&	+48 36 39.52	&	11.47	&	kA5hA6mA9 SrCrEu	&	6.9763	&	22.97	&	(PULS, 6.962 d)	\\
170345008	&	J195251.15+403621.4	&	19 52 51.076	&	+40 36 21.47	&	10.81	&	B9 IV Si	&	1.05128	&	31	&	(ACV, 1.0513 d)	\\
274021988	&	J195314.26+445712.4	&	19 53 14.262	&	+44 57 12.40	&	13.72	&	kB9.5hA5mA2 SrEu	&	3.6399	&	22.55	&	(ACV, 3.66 d)	\\
274024023	&	J195341.40+441939.9	&	19 53 41.386	&	+44 19 39.86	&	11.97	&	A0 V CrEu	&	1.25814	&	8.56	&	add. var. not on target (ELL, 1.257997 d)	\\
170732910	&	J195344.32+414104.1	&	19 53 44.322	&	+41 41 04.25	&	10.14	&	B8 V Si	&	9.7190	&	2.01	&	(ACV:, 9.59 d)	\\
268305461	&	J195506.34+442900.7	&	19 55 06.346	&	+44 29 00.69	&	11.91	&	A5 IV-V SrEu	&	-	&	-	&	data fine, no var.	\\
416528957	&	J195551.27+480759.8	&	19 55 51.230	&	+48 07 59.42	&	10.95	&	B9.5 V Cr	&	1.36933	&	24.54	&	(EW, 1.369169 d)	\\
281508644	&	J195631.74+253407.8	&	19 56 31.745	&	+25 34 07.84	&	12.27	&	B8 V SiCr	&	3.4739	&	130.8	&		\\
268604332	&	J195644.95+432951.5	&	19 56 44.958	&	+43 29 51.42	&	11.80	&	kB9hA8mA6 Si	&	5.8503	&	26.41	&	(ACV, 5.87 d)	\\
283041125	&	J195801.13+251550.6	&	19 58 01.134	&	+25 15 50.65	&	13.28	&	B9 V Cr	&	...	&	...	&	faint, aperture selection failed	\\
240220861	&	J200227.66+463007.0	&	20 02 27.661	&	+46 30 06.91	&	11.32	&	A2 IV SrEu	&	>30:	&	3.28	&	P\textsubscript{rot} close to 30: or 60: d?	\\
185184124	&	J200529.70+440656.7	&	20 05 29.680	&	+44 06 56.39	&	11.80	&	A1 III-IV bl4077 bl4130	&	1.53509	&	7.3	&		\\
185288809	&	J200544.86+434645.9	&	20 05 44.846	&	+43 46 45.19	&	11.89	&	B9 V bl4130	&	2.0049	&	4.6	&		\\
185532714	&	J200814.38+464916.2	&	20 08 14.384	&	+46 49 15.75	&	11.09	&	A0 V SrCrEu	&	14.285	&	14.24	&		\\
185613100	&	J200911.86+445359.0	&	20 09 11.871	&	+44 53 59.14	&	11.50	&	B9 III Si	&	1.34270	&	5.82	&		\\
245292395	&	J201138.29+273639.6	&	20 11 38.263	&	+27 36 38.23	&	10.74	&	B7 IV-V Si	&	2.2277	&	48.45	&		\\
295210632	&	J201237.90+513759.1	&	20 12 37.902	&	+51 37 59.20	&	11.35	&	B8 IV CrSi	&	4.4317	&	7.79	&		\\
13125561	&	J202056.13+380407.6	&	20 20 56.226	&	+38 04 07.28	&	10.76	&	B7 V Si	&	1.04673	&	12.84	&		\\
193567033	&	J202416.52+434141.9	&	20 24 16.519	&	+43 41 41.93	&	11.88	&	A0 II-III bl4077	&	3.4182	&	30.52	&		\\
258753838	&	J202636.19+424251.0	&	20 26 36.193	&	+42 42 51.06	&	12.66	&	B9.5 II Si	&	1.94139	&	3.74	&		\\
15986371	&	J202924.63+411507.6	&	20 29 24.631	&	+41 15 07.68	&	12.00	&	B8 V bl4077 bl4130	&	1.20406	&	11.17	&		\\
16198141	&	J202943.73+384756.6	&	20 29 43.732	&	+38 47 56.60	&	12.40	&	B9 II-III Si	&	2.0105	&	22.85	&		\\
16314554	&	J203012.93+413750.4	&	20 30 12.933	&	+41 37 50.38	&	11.43	&	B9 III-IV CrSi	&	3.0029	&	11.98	&		\\
188301298	&	J203252.92+440742.5	&	20 32 52.633	&	+44 07 42.76	&	9.58	&	kB9hA0mA2 Si	&	7.2920	&	10.27	&	eclipses not on target	\\
303342215	&	J203337.82+480113.3	&	20 33 37.825	&	+48 01 13.40	&	11.25	&	B9 III Si	&	2.2496	&	11.14	&		\\
189221785	&	J203813.43+442217.0	&	20 38 13.678	&	+44 22 18.32	&	9.76	&	B9 IV-V Cr	&	1.69018	&	24.95	&		\\
274407737	&	J204216.10+360057.0	&	20 42 16.101	&	+36 00 57.00	&	11.35	&	B8 IV bl4130	&	5.9301	&	12.1	&		\\
364562958	&	J204308.71+504709.0	&	20 43 08.715	&	+50 47 09.04	&	12.85	&	B9.5 III-IV CrSi	&	7.9170	&	7.62	&		\\
194365325	&	J204922.38+372816.3	&	20 49 22.382	&	+37 28 16.29	&	12.41	&	B9.5 IV-V SrCr	&	2.4463	&	18.44	&		\\
195671573	&	J205711.99+362112.8	&	20 57 11.997	&	+36 21 12.80	&	11.06	&	B8 IV Si	&	1.33074	&	9.5	&		\\
236533159	&	J205820.49+340411.3	&	20 58 20.497	&	+34 04 11.39	&	11.48	&	B8 IV-V Si	&	1.63566	&	4.97	&		\\
371845757	&	J212802.14+395946.6	&	21 28 02.149	&	+39 59 46.70	&	11.80	&	B8 III-IV Si	&	2.6992	&	5.41	&		\\
365798880	&	J213646.10+494739.4	&	21 36 46.109	&	+49 47 39.44	&	14.42	&	A2 IV-V SrCr	&	...	&	...	&	blending dominates, LC unreliable	\\
304968908	&	J213710.42+402056.7	&	21 37 10.419	&	+40 20 56.74	&	11.14	&	kA1hA6mA7 SrCrEu	&	3.3889	&	63.88	&		\\
372185055	&	J213851.08+414514.0	&	21 38 50.976	&	+41 45 16.21	&	9.95	&	B8 IV Si	&	2.3429	&	3.76	&		\\
190479510	&	J214029.69+432658.6	&	21 40 29.605	&	+43 26 58.62	&	10.77	&	kA1hA7mA8 SrCrEuSi	&	3.6691	&	9.07	&		\\
2011517317	&	J214337.80+494041.9	&	21 43 37.808	&	+49 40 42.02	&	14.56	&	kA0hA3mA7 CrSi	&	6.7073	&	9.66	&	eclipses not on target	\\
190881804	&	J214358.57+430044.4	&	21 43 58.539	&	+43 00 43.65	&	10.88	&	kB9.5hA2mA5 CrEu	&	1.67263	&	21.45	&		\\
305482510	&	J220052.34+411659.6	&	22 00 52.349	&	+41 16 59.66	&	9.64	&	B9 III-IV Si	&	9.0500	&	8.34	&		\\
164282311	&	J222549.96+343851.0	&	22 25 49.671	&	+34 38 51.06	&	8.72	&	B8 IV EuSi	&	2.9202	&	27.09	&	(ACV, 2.9197 d)	\\
414273754	&	J222640.42+545105.7	&	22 26 40.427	&	+54 51 05.87	&	12.81	&	kB9hA0mA2 bl4130	&	2.4:	&	3.62	&		\\
2014611024	&	J223811.04+533238.4	&	22 38 11.048	&	+53 32 38.43	&	12.12	&	A0 II-III CrEu	&	3.0783	&	27.53	&		\\
65982054	&	J224146.84+521705.7	&	22 41 46.590	&	+52 17 05.77	&	10.12	&	B8 III-IV Si	&	20.66	&	3.75	&		\\
100767645	&	J224704.08+343418.9	&	22 47 04.081	&	+34 34 18.91	&	11.75	&	A8 V SrEuSi	&	2.3646	&	23.54	&		\\
371391182	&	J224927.99+584130.6	&	22 49 27.994	&	+58 41 30.63	&	11.73	&	B8 IV Si (He-wk)	&	1.60712	&	24.67	&		\\
239655502	&	J224939.77+341256.5	&	22 49 39.775	&	+34 12 56.60	&	11.61	&	A9 V SrCrEuSi	&	4.9011	&	11.61	&		\\
67386687	&	J225245.93+531333.8	&	22 52 45.932	&	+53 13 33.81	&	11.95	&	B9 II-III EuSi	&	5.6353	&	23.51	&		\\
389189782	&	J225518.40+560355.8	&	22 55 18.396	&	+56 03 55.81	&	11.02	&	B9.5 IV Cr	&	1.62514	&	14.52	&		\\
389344244	&	J225656.56+551017.2	&	22 56 56.561	&	+55 10 17.29	&	11.73	&	B8 III Si	&	3.2256	&	7.66	&		\\
252504716	&	J225737.31+492342.7	&	22 57 37.326	&	+49 23 42.83	&	13.36	&	B8 IV-V Cr	&	1.87932	&	33.31	&		\\
420381288	&	J225918.13+554247.1	&	22 59 18.130	&	+55 42 47.13	&	12.58	&	A1 III Cr	&	1.67844	&	8.68	&		\\
313800161	&	J230159.71+575548.7	&	23 01 59.711	&	+57 55 48.71	&	11.54	&	B9 V Eu	&	1.05844	&	9.99	&		\\
252691218	&	J230905.79+523711.2	&	23 09 05.443	&	+52 37 11.29	&	9.31	&	B8 IV EuSi	&	2.2543	&	24.85	&		\\
315510175	&	J231037.91+584007.7	&	23 10 37.914	&	+58 40 07.75	&	11.87	&	B9.5 IV Cr	&	1.65042	&	7.72	&		\\
323630269	&	J231205.86+550220.0	&	23 12 05.857	&	+55 02 20.01	&	11.78	&	B8 III-IV Si	&	0.80811	&	17.29	&		\\
323635080	&	J231211.12+564543.8	&	23 12 11.122	&	+56 45 43.83	&	11.86	&	B9 IV-V CrEu	&	1.83725	&	34.18	&		\\
516738742	&	J231553.45+561845.4	&	23 15 53.317	&	+56 18 45.56	&	11.17	&	kB9.5hA3mA3 EuSi	&	3.7417	&	13.19	&		\\
319193574	&	J232106.34+552607.8	&	23 21 06.346	&	+55 26 07.85	&	11.33	&	A0 IV-V Cr	&	2.2984	&	7.29	&	add. var. not on target	\\
319193729	&	J232111.01+552314.2	&	23 21 11.119	&	+55 23 14.25	&	10.90	&	B9 IV-V bl4130	&	1.37583	&	5.74	&		\\
319193967	&	J232126.71+551802.8	&	23 21 26.711	&	+55 18 02.88	&	11.64	&	A1 II-III Eu	&	1.16754	&	32.09	&		\\
319297269	&	J232231.75+543933.2	&	23 22 31.756	&	+54 39 33.22	&	12.27	&	B9.5 V Cr	&	1.11060	&	9.26	&		\\
174043942	&	J232507.50+432535.0	&	23 25 07.218	&	+43 25 35.58	&	9.48	&	B8 IV Si (He-wk)	&	1.16723	&	11.05	&		\\
427230692	&	J232524.99+561822.0	&	23 25 25.114	&	+56 18 22.51	&	10.86	&	B9 III-IV Si	&	12.201	&	11.57	&		\\
251928419	&	J232801.60+555306.9	&	23 28 01.689	&	+55 53 06.55	&	10.95	&	kB9hA3mA3 CrEuSi	&	21.75	&	1.14	&		\\
251926332	&	J232808.48+564209.1	&	23 28 08.478	&	+56 42 09.09	&	12.04	&	kB9hA6mA5 CrEu	&	1.25913	&	9.79	&		\\
444286006	&	J233101.92+564608.8	&	23 31 02.056	&	+56 46 09.62	&	10.78	&	B9 IV-V SrCrEuSi (He-wk)	&	7.4354	&	19.64	&		\\
444285870	&	J233123.69+564325.5	&	23 31 23.917	&	+56 43 24.49	&	10.29	&	B8 IV bl4130	&	2.0297	&	6.61	&		\\
2045609706	&	J233539.01+555058.3	&	23 35 39.013	&	+55 50 58.30	&	11.37	&	B8 III-IV CrEuSi (He-wk)	&	19.900	&	3.08	&	eclipses not on target	\\
345145279	&	J234055.72+565101.4	&	23 40 55.727	&	+56 51 01.40	&	11.09	&	kB9hA1mA3 Cr	&	3.4549	&	8.88	&		\\
346310808	&	J234915.69+560102.0	&	23 49 15.696	&	+56 01 02.02	&	10.99	&	B9 IV-V Cr	&	0.87917	&	17.54	&		\\
431659618	&	J235351.09+525134.5	&	23 53 51.031	&	+52 51 35.47	&	10.72	&	B9 IV-V SrCrEu	&	3.0535	&	24.22	&	add. high-freq. signal*	\\
177567626	&	J235740.51+470001.7	&	23 57 40.269	&	+47 00 02.36	&	9.85	&	B9 IV CrSi	&	3.1600	&	16.75	&		\\
417031636	&	J235825.56+564224.7	&	23 58 25.556	&	+56 42 24.76	&	11.45	&	B9 III-IV Si	&	13.241	&	12.96	&		\\
\end{longtable}
